Recurrent Deep Divergence-based Clustering for simultaneous feature learning and clustering of variable length time series

The task of clustering unlabeled time series and sequences entails a particular set of challenges, namely to adequately model temporal relations and variable sequence lengths. If these challenges are not properly handled, the resulting clusters might be of suboptimal quality. As a key solution, we present a joint clustering and feature learning framework for time series based on deep learning. For a given set of time series, we train a recurrent network to represent, or embed, each time series in a vector space such that a divergence-based clustering loss function can discover the underlying cluster structure in an end-to-end manner. Unlike previous approaches, our model inherently handles multivariate time series of variable lengths and does not require specification of a distance-measure in the input space. On a diverse set of benchmark datasets we illustrate that our proposed Recurrent Deep Divergence-based Clustering approach outperforms, or performs comparable to, previous approaches.

==> fig/rddc/rddc-tikz.tex <==
%!TEX root = main.tex
\makeatletter
\tikzset{connection/.style={->,thick}}
% Input the tikzNN code
\makeatletter
\begin{tikzpicture}
% Draw the rnn (see rnn.tex)
\RNN[shift={(0,0)}]
% Draw the first FF NN
\tikzNN[
  % Prefix of name
  name={MAIN-NN},
	% How the network is built (number of neurons in index layer)
	nn neurons={4,2},
  neuron radius={0.1cm},
  % Default style of layer rectangles
	inside layer style={fill=blue!40},
  layer styles={{fill=cyan!80},{fill=red!80}},
	% How tall the layers are
	layer height={1.5cm},
  neuron color={gray!20},
  % Args to send to \begin{scope}
  tikz args={shift={(2,0)}}
]
\begin{scope}[shift={(-1.3cm,-0.3cm)},scale=0.4]
\input{timeseries}
\end{scope}
\draw[connection] (times-anchor) to[out=90, in=180] node[left]{$\vec x$} (RNN-bb.west);
% Calculate coordinates for soft assign NN and draw it
\extractCoords[south]{MAIN-NN-bb}{mainbb@s}
\def\mainbbDist{1.5cm}
\edef\xdist{1cm}
%------ Geogebra export instructions for tikz: ------%
% Set (x and y) or (width and height). (e.g. x=y=2.0cm has proven to work)
% Notice picheight and width and enter below
\def\sepcompwd{2.25cm}
\def\sepcompht{1.55cm}

% Remove preample+\begin/end document
% Replace \begin{tikzpicture} with \begin{scope}
% ^ similarly with \end
% remove '>=triangle 45' from list
\begin{scope}[shift={(\the\dimexpr\mainbb@s@x-\xdist,\the\dimexpr\mainbb@s@y-\sepcompht/2-\mainbbDist)}]
  \input{sepcomp.tikz}
  \draw[draw=none, fill=none](\the\dimexpr-\sepcompwd/2,0) rectangle node[fitting node](sepcomp-bb){} (\sepcompwd/2,\sepcompht);
\end{scope}
% Draw the simplex
% Want the same height and y-coord as the sepcomp
% for other things
\extractCoords[north]{sepcomp-bb}{sepcomp@n}
\extractCoords[south]{sepcomp-bb}{sepcomp@s}
\edef\leftoffset{0.5cm}

\begin{scope}[shift={(\the\dimexpr\mainbb@s@x-\leftoffset+\xdist,\sepcomp@n@y-\sepcompht)}]
  \tikzset{point/.style={circle,fill=green,inner sep=0,minimum size=4pt, draw=black}}
  \edef\arrlen{\the\dimexpr\sepcompht-0.1cm}
  \draw[draw=none](0,0) rectangle node[fitting node](simplex-bb){} (\arrlen,\sepcompht);
  \draw[->, thick](0,0) --++ (0,\arrlen);
  \draw[->, thick](0,0) --++ (\arrlen,0);
  \input{simplexPoints}
\end{scope}
\draw[connection] (NNinRNN-bb.east) -- node[above]{$\vec y$} (MAIN-NN-bb.west);
\draw[connection] (MAIN-NN-bb.east) to [out=0, in=90] node[right,pos=0.6]{$\gvec\alpha$} (simplex-bb.north);
\draw[connection] (MAIN-NN-rectangle-0.east) to[out=0,in=90] ++(0.25cm,-0.5cm) to[out=-90, in=90] node[pos=0.7,right=0.2cm]{$\vec h$} (sepcomp-bb.north);
% \node[above right] at (MAIN-NN-bb.east) {$\gvec\alpha$};
% \node[below right] at (MAIN-NN-bb.south) {$\vec h$};
% \node[below=1em] at (simplex-bb.south){\scriptsize Orthogonality and simplex};
% \node[below=1em] at (sepcomp-bb.south){\scriptsize Separating components};
\node at ($(sepcomp-bb.west)+(-0.1cm,0)$){\llap{\large$\mathcal{L}=$}};
\coordinate (tmp) at ($(simplex-bb.west)-(\leftoffset/2,0)$);
\node at ($(sepcomp-bb.east)!0.5!(tmp)$){\large$\mathbf+$};
\end{tikzpicture}


==> fig/rddc/sepcomp.tikz.tex <==
%!TEX root = main.tex
% This file is generated from the geogebra file ../sepcomp.ggb
% Please see the  rddc.tikz.tex-file for instrucitons on export
\begin{scope}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.125,-0.2) rectangle (1.125,1.35);
\draw[line width=0.8pt] (-1.125,0.0) -- (-1.125,0.0);
\draw[line width=0.8pt] (-1.125,0.0) -- (-1.1221875,0.0);
\draw[line width=0.8pt] (-1.1221875,0.0) -- (-1.1193749999999998,0.0);
\draw[line width=0.8pt] (-1.1193749999999998,0.0) -- (-1.1165624999999997,0.0);
\draw[line width=0.8pt] (-1.1165624999999997,0.0) -- (-1.1137499999999996,0.0);
\draw[line width=0.8pt] (-1.1137499999999996,0.0) -- (-1.1109374999999995,0.0);
\draw[line width=0.8pt] (-1.1109374999999995,0.0) -- (-1.1081249999999994,0.0);
\draw[line width=0.8pt] (-1.1081249999999994,0.0) -- (-1.1053124999999993,0.0);
\draw[line width=0.8pt] (-1.1053124999999993,0.0) -- (-1.1024999999999991,0.0);
\draw[line width=0.8pt] (-1.1024999999999991,0.0) -- (-1.099687499999999,0.0);
\draw[line width=0.8pt] (-1.099687499999999,0.0) -- (-1.096874999999999,0.0);
\draw[line width=0.8pt] (-1.096874999999999,0.0) -- (-1.0940624999999988,0.0);
\draw[line width=0.8pt] (-1.0940624999999988,0.0) -- (-1.0912499999999987,0.0);
\draw[line width=0.8pt] (-1.0912499999999987,0.0) -- (-1.0884374999999986,0.0);
\draw[line width=0.8pt] (-1.0884374999999986,0.0) -- (-1.0856249999999985,0.0);
\draw[line width=0.8pt] (-1.0856249999999985,0.0) -- (-1.0828124999999984,0.0);
\draw[line width=0.8pt] (-1.0828124999999984,0.0) -- (-1.0799999999999983,0.0);
\draw[line width=0.8pt] (-1.0799999999999983,0.0) -- (-1.0771874999999982,0.0);
\draw[line width=0.8pt] (-1.0771874999999982,0.0) -- (-1.074374999999998,0.0);
\draw[line width=0.8pt] (-1.074374999999998,0.0) -- (-1.071562499999998,0.0);
\draw[line width=0.8pt] (-1.071562499999998,0.0) -- (-1.0687499999999979,0.0);
\draw[line width=0.8pt] (-1.0687499999999979,0.0) -- (-1.0659374999999978,0.0);
\draw[line width=0.8pt] (-1.0659374999999978,0.0) -- (-1.0631249999999977,0.0);
\draw[line width=0.8pt] (-1.0631249999999977,0.0) -- (-1.0603124999999975,0.0);
\draw[line width=0.8pt] (-1.0603124999999975,0.0) -- (-1.0574999999999974,0.0);
\draw[line width=0.8pt] (-1.0574999999999974,0.0) -- (-1.0546874999999973,0.0);
\draw[line width=0.8pt] (-1.0546874999999973,0.0) -- (-1.0518749999999972,0.0);
\draw[line width=0.8pt] (-1.0518749999999972,0.0) -- (-1.0490624999999971,0.0);
\draw[line width=0.8pt] (-1.0490624999999971,0.0) -- (-1.046249999999997,0.0);
\draw[line width=0.8pt] (-1.046249999999997,0.0) -- (-1.043437499999997,0.0);
\draw[line width=0.8pt] (-1.043437499999997,0.0) -- (-1.0406249999999968,0.0);
\draw[line width=0.8pt] (-1.0406249999999968,0.0) -- (-1.0378124999999967,0.0);
\draw[line width=0.8pt] (-1.0378124999999967,0.0) -- (-1.0349999999999966,0.0);
\draw[line width=0.8pt] (-1.0349999999999966,0.0) -- (-1.0321874999999965,0.0);
\draw[line width=0.8pt] (-1.0321874999999965,0.0) -- (-1.0293749999999964,0.0);
\draw[line width=0.8pt] (-1.0293749999999964,0.0) -- (-1.0265624999999963,0.0);
\draw[line width=0.8pt] (-1.0265624999999963,0.0) -- (-1.0237499999999962,0.0);
\draw[line width=0.8pt] (-1.0237499999999962,0.0) -- (-1.020937499999996,0.0);
\draw[line width=0.8pt] (-1.020937499999996,0.0) -- (-1.018124999999996,0.0);
\draw[line width=0.8pt] (-1.018124999999996,0.0) -- (-1.0153124999999958,0.0);
\draw[line width=0.8pt] (-1.0153124999999958,0.0) -- (-1.0124999999999957,0.0);
\draw[line width=0.8pt] (-1.0124999999999957,0.0) -- (-1.0096874999999956,0.0);
\draw[line width=0.8pt] (-1.0096874999999956,0.0) -- (-1.0068749999999955,0.0);
\draw[line width=0.8pt] (-1.0068749999999955,0.0) -- (-1.0040624999999954,0.0);
\draw[line width=0.8pt] (-1.0040624999999954,0.0) -- (-1.0012499999999953,0.0);
\draw[line width=0.8pt] (-1.0012499999999953,0.0) -- (-0.9984374999999953,0.0);
\draw[line width=0.8pt] (-0.9984374999999953,0.0) -- (-0.9956249999999953,0.0);
\draw[line width=0.8pt] (-0.9956249999999953,0.0) -- (-0.9928124999999953,0.0);
\draw[line width=0.8pt] (-0.9928124999999953,0.0) -- (-0.9899999999999953,0.0);
\draw[line width=0.8pt] (-0.9899999999999953,0.0) -- (-0.9871874999999953,0.0);
\draw[line width=0.8pt] (-0.9871874999999953,0.0) -- (-0.9843749999999953,0.0);
\draw[line width=0.8pt] (-0.9843749999999953,0.0) -- (-0.9815624999999953,0.0);
\draw[line width=0.8pt] (-0.9815624999999953,0.0) -- (-0.9787499999999953,0.0);
\draw[line width=0.8pt] (-0.9787499999999953,0.0) -- (-0.9759374999999954,0.0);
\draw[line width=0.8pt] (-0.9759374999999954,0.0) -- (-0.9731249999999954,0.0);
\draw[line width=0.8pt] (-0.9731249999999954,0.0) -- (-0.9703124999999954,0.0);
\draw[line width=0.8pt] (-0.9703124999999954,0.0) -- (-0.9674999999999954,0.0);
\draw[line width=0.8pt] (-0.9674999999999954,0.0) -- (-0.9646874999999954,0.0);
\draw[line width=0.8pt] (-0.9646874999999954,0.0) -- (-0.9618749999999954,0.0);
\draw[line width=0.8pt] (-0.9618749999999954,0.0) -- (-0.9590624999999954,0.0);
\draw[line width=0.8pt] (-0.9590624999999954,0.0) -- (-0.9562499999999954,0.0);
\draw[line width=0.8pt] (-0.9562499999999954,0.0) -- (-0.9534374999999954,0.0);
\draw[line width=0.8pt] (-0.9534374999999954,0.0) -- (-0.9506249999999954,0.0);
\draw[line width=0.8pt] (-0.9506249999999954,0.0) -- (-0.9478124999999954,0.0);
\draw[line width=0.8pt] (-0.9478124999999954,0.0) -- (-0.9449999999999954,0.0);
\draw[line width=0.8pt] (-0.9449999999999954,0.0) -- (-0.9421874999999954,0.0);
\draw[line width=0.8pt] (-0.9421874999999954,0.0) -- (-0.9393749999999954,0.0);
\draw[line width=0.8pt] (-0.9393749999999954,0.0) -- (-0.9365624999999954,0.0);
\draw[line width=0.8pt] (-0.9365624999999954,0.0) -- (-0.9337499999999954,0.0);
\draw[line width=0.8pt] (-0.9337499999999954,0.0) -- (-0.9309374999999954,0.0);
\draw[line width=0.8pt] (-0.9309374999999954,0.0) -- (-0.9281249999999954,0.0);
\draw[line width=0.8pt] (-0.9281249999999954,0.0) -- (-0.9253124999999954,0.0);
\draw[line width=0.8pt] (-0.9253124999999954,0.0) -- (-0.9224999999999954,0.0);
\draw[line width=0.8pt] (-0.9224999999999954,0.0) -- (-0.9196874999999954,0.0);
\draw[line width=0.8pt] (-0.9196874999999954,0.0) -- (-0.9168749999999954,0.0);
\draw[line width=0.8pt] (-0.9168749999999954,0.0) -- (-0.9140624999999954,0.0);
\draw[line width=0.8pt] (-0.9140624999999954,0.0) -- (-0.9112499999999955,0.0);
\draw[line width=0.8pt] (-0.9112499999999955,0.0) -- (-0.9084374999999955,0.0);
\draw[line width=0.8pt] (-0.9084374999999955,0.0) -- (-0.9056249999999955,0.0);
\draw[line width=0.8pt] (-0.9056249999999955,0.0) -- (-0.9028124999999955,0.0);
\draw[line width=0.8pt] (-0.9028124999999955,0.0) -- (-0.8999999999999955,0.0);
\draw[line width=0.8pt] (-0.8999999999999955,0.0) -- (-0.8971874999999955,0.0);
\draw[line width=0.8pt] (-0.8971874999999955,0.0) -- (-0.8943749999999955,0.0);
\draw[line width=0.8pt] (-0.8943749999999955,0.0) -- (-0.8915624999999955,0.0);
\draw[line width=0.8pt] (-0.8915624999999955,0.0) -- (-0.8887499999999955,0.0);
\draw[line width=0.8pt] (-0.8887499999999955,0.0) -- (-0.8859374999999955,0.0);
\draw[line width=0.8pt] (-0.8859374999999955,0.0) -- (-0.8831249999999955,0.0010290888821129942);
\draw[line width=0.8pt] (-0.8831249999999955,0.0010290888821129942) -- (-0.8803124999999955,0.0011596202493800705);
\draw[line width=0.8pt] (-0.8803124999999955,0.0011596202493800705) -- (-0.8774999999999955,0.0013053860624198483);
\draw[line width=0.8pt] (-0.8774999999999955,0.0013053860624198483) -- (-0.8746874999999955,0.0014679877424041568);
\draw[line width=0.8pt] (-0.8746874999999955,0.0014679877424041568) -- (-0.8718749999999955,0.0016491728023532862);
\draw[line width=0.8pt] (-0.8718749999999955,0.0016491728023532862) -- (-0.8690624999999955,0.0018508455343966927);
\draw[line width=0.8pt] (-0.8690624999999955,0.0018508455343966927) -- (-0.8662499999999955,0.002075078180446554);
\draw[line width=0.8pt] (-0.8662499999999955,0.002075078180446554) -- (-0.8634374999999955,0.0023241225740294794);
\draw[line width=0.8pt] (-0.8634374999999955,0.0023241225740294794) -- (-0.8606249999999955,0.002600422235981157);
\draw[line width=0.8pt] (-0.8606249999999955,0.002600422235981157) -- (-0.8578124999999955,0.002906624901200553);
\draw[line width=0.8pt] (-0.8578124999999955,0.002906624901200553) -- (-0.8549999999999955,0.0032455954476805654);
\draw[line width=0.8pt] (-0.8549999999999955,0.0032455954476805654) -- (-0.8521874999999955,0.0036204291925818503);
\draw[line width=0.8pt] (-0.8521874999999955,0.0036204291925818503) -- (-0.8493749999999956,0.004034465513201436);
\draw[line width=0.8pt] (-0.8493749999999956,0.004034465513201436) -- (-0.8465624999999956,0.004491301743319782);
\draw[line width=0.8pt] (-0.8465624999999956,0.004491301743319782) -- (-0.8437499999999956,0.004994807287606633);
\draw[line width=0.8pt] (-0.8437499999999956,0.004994807287606633) -- (-0.8409374999999956,0.0055491378885519915);
\draw[line width=0.8pt] (-0.8409374999999956,0.0055491378885519915) -- (-0.8381249999999956,0.006158749971795854);
\draw[line width=0.8pt] (-0.8381249999999956,0.006158749971795854) -- (-0.8353124999999956,0.00682841498679791);
\draw[line width=0.8pt] (-0.8353124999999956,0.00682841498679791) -- (-0.8324999999999956,0.007563233650564361);
\draw[line width=0.8pt] (-0.8324999999999956,0.007563233650564361) -- (-0.8296874999999956,0.008368649992689029);
\draw[line width=0.8pt] (-0.8296874999999956,0.008368649992689029) -- (-0.8268749999999956,0.009250465090334569);
\draw[line width=0.8pt] (-0.8268749999999956,0.009250465090334569) -- (-0.8240624999999956,0.010214850372050836);
\draw[line width=0.8pt] (-0.8240624999999956,0.010214850372050836) -- (-0.8212499999999956,0.011268360359583975);
\draw[line width=0.8pt] (-0.8212499999999956,0.011268360359583975) -- (-0.8184374999999956,0.01241794470716257);
\draw[line width=0.8pt] (-0.8184374999999956,0.01241794470716257) -- (-0.8156249999999956,0.013670959388258273);
\draw[line width=0.8pt] (-0.8156249999999956,0.013670959388258273) -- (-0.8128124999999956,0.015035176870615355);
\draw[line width=0.8pt] (-0.8128124999999956,0.015035176870615355) -- (-0.8099999999999956,0.016518795111545994);
\draw[line width=0.8pt] (-0.8099999999999956,0.016518795111545994) -- (-0.8071874999999956,0.018130445197220058);
\draw[line width=0.8pt] (-0.8071874999999956,0.018130445197220058) -- (-0.8043749999999956,0.019879197442073213);
\draw[line width=0.8pt] (-0.8043749999999956,0.019879197442073213) -- (-0.8015624999999956,0.02177456575765371);
\draw[line width=0.8pt] (-0.8015624999999956,0.02177456575765371) -- (-0.7987499999999956,0.023826510094371936);
\draw[line width=0.8pt] (-0.7987499999999956,0.023826510094371936) -- (-0.7959374999999956,0.026045436754854052);
\draw[line width=0.8pt] (-0.7959374999999956,0.026045436754854052) -- (-0.7931249999999956,0.028442196374086258);
\draw[line width=0.8pt] (-0.7931249999999956,0.028442196374086258) -- (-0.7903124999999956,0.031028079359419758);
\draw[line width=0.8pt] (-0.7903124999999956,0.031028079359419758) -- (-0.7874999999999956,0.033814808582942536);
\draw[line width=0.8pt] (-0.7874999999999956,0.033814808582942536) -- (-0.7846874999999957,0.03681452911986293);
\draw[line width=0.8pt] (-0.7846874999999957,0.03681452911986293) -- (-0.7818749999999957,0.040039794829537935);
\draw[line width=0.8pt] (-0.7818749999999957,0.040039794829537935) -- (-0.7790624999999957,0.043503551580757374);
\draw[line width=0.8pt] (-0.7790624999999957,0.043503551580757374) -- (-0.7762499999999957,0.04721911692999596);
\draw[line width=0.8pt] (-0.7762499999999957,0.04721911692999596) -- (-0.7734374999999957,0.05120015607068957);
\draw[line width=0.8pt] (-0.7734374999999957,0.05120015607068957) -- (-0.7706249999999957,0.055460653883290835);
\draw[line width=0.8pt] (-0.7706249999999957,0.055460653883290835) -- (-0.7678124999999957,0.0600148829300036);
\draw[line width=0.8pt] (-0.7678124999999957,0.0600148829300036) -- (-0.7649999999999957,0.06487736725476452);
\draw[line width=0.8pt] (-0.7649999999999957,0.06487736725476452) -- (-0.7621874999999957,0.07006284186828664);
\draw[line width=0.8pt] (-0.7621874999999957,0.07006284186828664) -- (-0.7593749999999957,0.07558620781983963);
\draw[line width=0.8pt] (-0.7593749999999957,0.07558620781983963) -- (-0.7565624999999957,0.08146248278192186);
\draw[line width=0.8pt] (-0.7565624999999957,0.08146248278192186) -- (-0.7537499999999957,0.08770674710106394);
\draw[line width=0.8pt] (-0.7537499999999957,0.08770674710106394) -- (-0.7509374999999957,0.09433408529764259);
\draw[line width=0.8pt] (-0.7509374999999957,0.09433408529764259) -- (-0.7481249999999957,0.1013595230297052);
\draw[line width=0.8pt] (-0.7481249999999957,0.1013595230297052) -- (-0.7453124999999957,0.10879795957029119);
\draw[line width=0.8pt] (-0.7453124999999957,0.10879795957029119) -- (-0.7424999999999957,0.11666409588445315);
\draw[line width=0.8pt] (-0.7424999999999957,0.11666409588445315) -- (-0.7396874999999957,0.12497235843094484);
\draw[line width=0.8pt] (-0.7396874999999957,0.12497235843094484) -- (-0.7368749999999957,0.13373681885414243);
\draw[line width=0.8pt] (-0.7368749999999957,0.13373681885414243) -- (-0.7340624999999957,0.14297110977395822);
\draw[line width=0.8pt] (-0.7340624999999957,0.14297110977395822) -- (-0.7312499999999957,0.15268833692500278);
\draw[line width=0.8pt] (-0.7312499999999957,0.15268833692500278) -- (-0.7284374999999957,0.1629009879407436);
\draw[line width=0.8pt] (-0.7284374999999957,0.1629009879407436) -- (-0.7256249999999957,0.17362083812354048);
\draw[line width=0.8pt] (-0.7256249999999957,0.17362083812354048) -- (-0.7228124999999958,0.18485885358683532);
\draw[line width=0.8pt] (-0.7228124999999958,0.18485885358683532) -- (-0.7199999999999958,0.19662509220102303);
\draw[line width=0.8pt] (-0.7199999999999958,0.19662509220102303) -- (-0.7171874999999958,0.20892860281920167);
\draw[line width=0.8pt] (-0.7171874999999958,0.20892860281920167) -- (-0.7143749999999958,0.22177732330262667);
\draw[line width=0.8pt] (-0.7143749999999958,0.22177732330262667) -- (-0.7115624999999958,0.2351779779078092);
\draw[line width=0.8pt] (-0.7115624999999958,0.2351779779078092) -- (-0.7087499999999958,0.24913597463729995);
\draw[line width=0.8pt] (-0.7087499999999958,0.24913597463729995) -- (-0.7059374999999958,0.26365530319379055);
\draw[line width=0.8pt] (-0.7059374999999958,0.26365530319379055) -- (-0.7031249999999958,0.27873843421173417);
\draw[line width=0.8pt] (-0.7031249999999958,0.27873843421173417) -- (-0.7003124999999958,0.2943862204717274);
\draw[line width=0.8pt] (-0.7003124999999958,0.2943862204717274) -- (-0.6974999999999958,0.3105978008299052);
\draw[line width=0.8pt] (-0.6974999999999958,0.3105978008299052) -- (-0.6946874999999958,0.3273705076170899);
\draw[line width=0.8pt] (-0.6946874999999958,0.3273705076170899) -- (-0.6918749999999958,0.3446997782799327);
\draw[line width=0.8pt] (-0.6918749999999958,0.3446997782799327) -- (-0.6890624999999958,0.3625790720483444);
\draw[line width=0.8pt] (-0.6890624999999958,0.3625790720483444) -- (-0.6862499999999958,0.3809997924197197);
\draw[line width=0.8pt] (-0.6862499999999958,0.3809997924197197) -- (-0.6834374999999958,0.39995121625043456);
\draw[line width=0.8pt] (-0.6834374999999958,0.39995121625043456) -- (-0.6806249999999958,0.41942043023850706);
\draw[line width=0.8pt] (-0.6806249999999958,0.41942043023850706) -- (-0.6778124999999958,0.4393922755678878);
\draw[line width=0.8pt] (-0.6778124999999958,0.4393922755678878) -- (-0.6749999999999958,0.45984930146433395);
\draw[line width=0.8pt] (-0.6749999999999958,0.45984930146433395) -- (-0.6721874999999958,0.4807717283850944);
\draw[line width=0.8pt] (-0.6721874999999958,0.4807717283850944) -- (-0.6693749999999958,0.5021374215295573);
\draw[line width=0.8pt] (-0.6693749999999958,0.5021374215295573) -- (-0.6665624999999958,0.5239218753155896);
\draw[line width=0.8pt] (-0.6665624999999958,0.5239218753155896) -- (-0.6637499999999958,0.5460982094165611);
\draw[line width=0.8pt] (-0.6637499999999958,0.5460982094165611) -- (-0.6609374999999958,0.5686371768971272);
\draw[line width=0.8pt] (-0.6609374999999958,0.5686371768971272) -- (-0.6581249999999959,0.5915071849219524);
\draw[line width=0.8pt] (-0.6581249999999959,0.5915071849219524) -- (-0.6553124999999959,0.6146743284409726);
\draw[line width=0.8pt] (-0.6553124999999959,0.6146743284409726) -- (-0.6524999999999959,0.6381024371778966);
\draw[line width=0.8pt] (-0.6524999999999959,0.6381024371778966) -- (-0.6496874999999959,0.6617531361658775);
\draw[line width=0.8pt] (-0.6496874999999959,0.6617531361658775) -- (-0.6468749999999959,0.6855859199861762);
\draw[line width=0.8pt] (-0.6468749999999959,0.6855859199861762) -- (-0.6440624999999959,0.7095582407728008);
\draw[line width=0.8pt] (-0.6440624999999959,0.7095582407728008) -- (-0.6412499999999959,0.7336256099492082);
\draw[line width=0.8pt] (-0.6412499999999959,0.7336256099492082) -- (-0.6384374999999959,0.7577417135629482);
\draw[line width=0.8pt] (-0.6384374999999959,0.7577417135629482) -- (-0.6356249999999959,0.7818585409814245);
\draw[line width=0.8pt] (-0.6356249999999959,0.7818585409814245) -- (-0.6328124999999959,0.8059265266075979);
\draw[line width=0.8pt] (-0.6328124999999959,0.8059265266075979) -- (-0.6299999999999959,0.8298947041693772);
\draw[line width=0.8pt] (-0.6299999999999959,0.8298947041693772) -- (-0.6271874999999959,0.8537108730315852);
\draw[line width=0.8pt] (-0.6271874999999959,0.8537108730315852) -- (-0.6243749999999959,0.8773217758757148);
\draw[line width=0.8pt] (-0.6243749999999959,0.8773217758757148) -- (-0.6215624999999959,0.9006732869912093);
\draw[line width=0.8pt] (-0.6215624999999959,0.9006732869912093) -- (-0.6187499999999959,0.9237106103237138);
\draw[line width=0.8pt] (-0.6187499999999959,0.9237106103237138) -- (-0.6159374999999959,0.9463784863316477);
\draw[line width=0.8pt] (-0.6159374999999959,0.9463784863316477) -- (-0.6131249999999959,0.9686214066135214);
\draw[line width=0.8pt] (-0.6131249999999959,0.9686214066135214) -- (-0.6103124999999959,0.9903838351856513);
\draw[line width=0.8pt] (-0.6103124999999959,0.9903838351856513) -- (-0.6074999999999959,1.0116104352141957);
\draw[line width=0.8pt] (-0.6074999999999959,1.0116104352141957) -- (-0.6046874999999959,1.0322462999376556);
\draw[line width=0.8pt] (-0.6046874999999959,1.0322462999376556) -- (-0.6018749999999959,1.0522371864569493);
\draw[line width=0.8pt] (-0.6018749999999959,1.0522371864569493) -- (-0.599062499999996,1.0715297510206292);
\draw[line width=0.8pt] (-0.599062499999996,1.0715297510206292) -- (-0.596249999999996,1.0900717843934253);
\draw[line width=0.8pt] (-0.596249999999996,1.0900717843934253) -- (-0.593437499999996,1.1078124458676548);
\draw[line width=0.8pt] (-0.593437499999996,1.1078124458676548) -- (-0.590624999999996,1.1247024944595914);
\draw[line width=0.8pt] (-0.590624999999996,1.1247024944595914) -- (-0.587812499999996,1.1406945158270334);
\draw[line width=0.8pt] (-0.587812499999996,1.1406945158270334) -- (-0.584999999999996,1.1557431434502845);
\draw[line width=0.8pt] (-0.584999999999996,1.1557431434502845) -- (-0.582187499999996,1.1698052726367278);
\draw[line width=0.8pt] (-0.582187499999996,1.1698052726367278) -- (-0.579374999999996,1.1828402659391466);
\draw[line width=0.8pt] (-0.579374999999996,1.1828402659391466) -- (-0.576562499999996,1.194810148619825);
\draw[line width=0.8pt] (-0.576562499999996,1.194810148619825) -- (-0.573749999999996,1.205679792846034);
\draw[line width=0.8pt] (-0.573749999999996,1.205679792846034) -- (-0.570937499999996,1.215417089367431);
\draw[line width=0.8pt] (-0.570937499999996,1.215417089367431) -- (-0.568124999999996,1.2239931055016975);
\draw[line width=0.8pt] (-0.568124999999996,1.2239931055016975) -- (-0.565312499999996,1.2313822283408604);
\draw[line width=0.8pt] (-0.565312499999996,1.2313822283408604) -- (-0.562499999999996,1.237562292186468);
\draw[line width=0.8pt] (-0.562499999999996,1.237562292186468) -- (-0.559687499999996,1.242514689326349);
\draw[line width=0.8pt] (-0.559687499999996,1.242514689326349) -- (-0.556874999999996,1.2462244633781878);
\draw[line width=0.8pt] (-0.556874999999996,1.2462244633781878) -- (-0.554062499999996,1.2486803845446024);
\draw[line width=0.8pt] (-0.554062499999996,1.2486803845446024) -- (-0.551249999999996,1.2498750062497925);
\draw[line width=0.8pt] (-0.551249999999996,1.2498750062497925) -- (-0.548437499999996,1.2498047027579933);
\draw[line width=0.8pt] (-0.548437499999996,1.2498047027579933) -- (-0.545624999999996,1.2484696875077674);
\draw[line width=0.8pt] (-0.545624999999996,1.2484696875077674) -- (-0.542812499999996,1.2458740120323843);
\draw[line width=0.8pt] (-0.542812499999996,1.2458740120323843) -- (-0.539999999999996,1.24202554547393);
\draw[line width=0.8pt] (-0.539999999999996,1.24202554547393) -- (-0.537187499999996,1.2369359348361142);
\draw[line width=0.8pt] (-0.537187499999996,1.2369359348361142) -- (-0.534374999999996,1.2306205462567508);
\draw[line width=0.8pt] (-0.534374999999996,1.2306205462567508) -- (-0.531562499999996,1.2230983877143364);
\draw[line width=0.8pt] (-0.531562499999996,1.2230983877143364) -- (-0.5287499999999961,1.2143920137128565);
\draw[line width=0.8pt] (-0.5287499999999961,1.2143920137128565) -- (-0.5259374999999961,1.2045274126137069);
\draw[line width=0.8pt] (-0.5259374999999961,1.2045274126137069) -- (-0.5231249999999961,1.1935338774023692);
\draw[line width=0.8pt] (-0.5231249999999961,1.1935338774023692) -- (-0.5203124999999961,1.1814438607891349);
\draw[line width=0.8pt] (-0.5203124999999961,1.1814438607891349) -- (-0.5174999999999961,1.1682928156467915);
\draw[line width=0.8pt] (-0.5174999999999961,1.1682928156467915) -- (-0.5146874999999961,1.1541190218828898);
\draw[line width=0.8pt] (-0.5146874999999961,1.1541190218828898) -- (-0.5118749999999961,1.1389634009292013);
\draw[line width=0.8pt] (-0.5118749999999961,1.1389634009292013) -- (-0.5090624999999961,1.122869319105608);
\draw[line width=0.8pt] (-0.5090624999999961,1.122869319105608) -- (-0.5062499999999961,1.1058823811793301);
\draw[line width=0.8pt] (-0.5062499999999961,1.1058823811793301) -- (-0.5034374999999961,1.0880502154926994);
\draw[line width=0.8pt] (-0.5034374999999961,1.0880502154926994) -- (-0.5006249999999961,1.0694222520732475);
\draw[line width=0.8pt] (-0.5006249999999961,1.0694222520732475) -- (-0.4978124999999961,1.0500494951685104);
\draw[line width=0.8pt] (-0.4978124999999961,1.0500494951685104) -- (-0.4949999999999961,1.0299842916646005);
\draw[line width=0.8pt] (-0.4949999999999961,1.0299842916646005) -- (-0.4921874999999961,1.009280096852228);
\draw[line width=0.8pt] (-0.4921874999999961,1.009280096852228) -- (-0.4893749999999961,0.987991238996711);
\draw[line width=0.8pt] (-0.4893749999999961,0.987991238996711) -- (-0.4865624999999961,0.9661726841497958);
\draw[line width=0.8pt] (-0.4865624999999961,0.9661726841497958) -- (-0.4837499999999961,0.9438798026112482);
\draw[line width=0.8pt] (-0.4837499999999961,0.9438798026112482) -- (-0.48093749999999613,0.9211681384076311);
\draw[line width=0.8pt] (-0.48093749999999613,0.9211681384076311) -- (-0.47812499999999614,0.8980931831050607);
\draw[line width=0.8pt] (-0.47812499999999614,0.8980931831050607) -- (-0.47531249999999614,0.8747101552126768);
\draw[line width=0.8pt] (-0.47531249999999614,0.8747101552126768) -- (-0.47249999999999615,0.8510737863648731);
\draw[line width=0.8pt] (-0.47249999999999615,0.8510737863648731) -- (-0.46968749999999615,0.8272381153937659);
\draw[line width=0.8pt] (-0.46968749999999615,0.8272381153937659) -- (-0.46687499999999615,0.8032562913198839);
\draw[line width=0.8pt] (-0.46687499999999615,0.8032562913198839) -- (-0.46406249999999616,0.7791803861995096);
\draw[line width=0.8pt] (-0.46406249999999616,0.7791803861995096) -- (-0.46124999999999616,0.7550612186724983);
\draw[line width=0.8pt] (-0.46124999999999616,0.7550612186724983) -- (-0.45843749999999617,0.7309481889556991);
\draw[line width=0.8pt] (-0.45843749999999617,0.7309481889556991) -- (-0.45562499999999617,0.7068891259253356);
\draw[line width=0.8pt] (-0.45562499999999617,0.7068891259253356) -- (-0.4528124999999962,0.6829301468278492);
\draw[line width=0.8pt] (-0.4528124999999962,0.6829301468278492) -- (-0.4499999999999962,0.6591155300537781);
\draw[line width=0.8pt] (-0.4499999999999962,0.6591155300537781) -- (-0.4471874999999962,0.635487601304195);
\draw[line width=0.8pt] (-0.4471874999999962,0.635487601304195) -- (-0.4443749999999962,0.6120866333750253);
\draw[line width=0.8pt] (-0.4443749999999962,0.6120866333750253) -- (-0.4415624999999962,0.5889507596820888);
\draw[line width=0.8pt] (-0.4415624999999962,0.5889507596820888) -- (-0.4387499999999962,0.5661159015498373);
\draw[line width=0.8pt] (-0.4387499999999962,0.5661159015498373) -- (-0.4359374999999962,0.5436157091902738);
\draw[line width=0.8pt] (-0.4359374999999962,0.5436157091902738) -- (-0.4331249999999962,0.5214815162061966);
\draw[line width=0.8pt] (-0.4331249999999962,0.5214815162061966) -- (-0.4303124999999962,0.49974230736536723);
\draw[line width=0.8pt] (-0.4303124999999962,0.49974230736536723) -- (-0.4274999999999962,0.47842469931005766);
\draw[line width=0.8pt] (-0.4274999999999962,0.47842469931005766) -- (-0.4246874999999962,0.45755293379021833);
\draw[line width=0.8pt] (-0.4246874999999962,0.45755293379021833) -- (-0.4218749999999962,0.43714888293864856);
\draw[line width=0.8pt] (-0.4218749999999962,0.43714888293864856) -- (-0.41906249999999623,0.41723206604342133);
\draw[line width=0.8pt] (-0.41906249999999623,0.41723206604342133) -- (-0.41624999999999623,0.3978196772166875);
\draw[line width=0.8pt] (-0.41624999999999623,0.3978196772166875) -- (-0.41343749999999624,0.3789266233100529);
\draw[line width=0.8pt] (-0.41343749999999624,0.3789266233100529) -- (-0.41062499999999624,0.36056557138511497);
\draw[line width=0.8pt] (-0.41062499999999624,0.36056557138511497) -- (-0.40781249999999625,0.34274700501349376);
\draw[line width=0.8pt] (-0.40781249999999625,0.34274700501349376) -- (-0.40499999999999625,0.32547928865376335);
\draw[line width=0.8pt] (-0.40499999999999625,0.32547928865376335) -- (-0.40218749999999626,0.3087687393329861);
\draw[line width=0.8pt] (-0.40218749999999626,0.3087687393329861) -- (-0.39937499999999626,0.29261970484789074);
\draw[line width=0.8pt] (-0.39937499999999626,0.29261970484789074) -- (-0.39656249999999627,0.2770346476948944);
\draw[line width=0.8pt] (-0.39656249999999627,0.2770346476948944) -- (-0.39374999999999627,0.2620142339388525);
\draw[line width=0.8pt] (-0.39374999999999627,0.2620142339388525) -- (-0.3909374999999963,0.24755742623729926);
\draw[line width=0.8pt] (-0.3909374999999963,0.24755742623729926) -- (-0.3881249999999963,0.23366158024962153);
\draw[line width=0.8pt] (-0.3881249999999963,0.23366158024962153) -- (-0.3853124999999963,0.2203225436786879);
\draw[line width=0.8pt] (-0.3853124999999963,0.2203225436786879) -- (-0.3824999999999963,0.20753475721546663);
\draw[line width=0.8pt] (-0.3824999999999963,0.20753475721546663) -- (-0.3796874999999963,0.19529135668464984);
\draw[line width=0.8pt] (-0.3796874999999963,0.19529135668464984) -- (-0.3768749999999963,0.18358427572075808);
\draw[line width=0.8pt] (-0.3768749999999963,0.18358427572075808) -- (-0.3740624999999963,0.1724043483391307);
\draw[line width=0.8pt] (-0.3740624999999963,0.1724043483391307) -- (-0.3712499999999963,0.16174141080410032);
\draw[line width=0.8pt] (-0.3712499999999963,0.16174141080410032) -- (-0.3684374999999963,0.15158440223700248);
\draw[line width=0.8pt] (-0.3684374999999963,0.15158440223700248) -- (-0.3656249999999963,0.14192146344897502);
\draw[line width=0.8pt] (-0.3656249999999963,0.14192146344897502) -- (-0.3628124999999963,0.13274003352727148);
\draw[line width=0.8pt] (-0.3628124999999963,0.13274003352727148) -- (-0.3599999999999963,0.12402694374856782);
\draw[line width=0.8pt] (-0.3599999999999963,0.12402694374856782) -- (-0.3571874999999963,0.11576850843803019);
\draw[line width=0.8pt] (-0.3571874999999963,0.11576850843803019) -- (-0.35437499999999633,0.10795061243829776);
\draw[line width=0.8pt] (-0.35437499999999633,0.10795061243829776) -- (-0.35156249999999634,0.10055879489761504);
\draw[line width=0.8pt] (-0.35156249999999634,0.10055879489761504) -- (-0.34874999999999634,0.09357832913074544);
\draw[line width=0.8pt] (-0.34874999999999634,0.09357832913074544) -- (-0.34593749999999635,0.08699429834966543);
\draw[line width=0.8pt] (-0.34593749999999635,0.08699429834966543) -- (-0.34312499999999635,0.0807916671030663);
\draw[line width=0.8pt] (-0.34312499999999635,0.0807916671030663) -- (-0.34031249999999635,0.07495534830409956);
\draw[line width=0.8pt] (-0.34031249999999635,0.07495534830409956) -- (-0.33749999999999636,0.06947026576434688);
\draw[line width=0.8pt] (-0.33749999999999636,0.06947026576434688) -- (-0.33468749999999636,0.06432141218847291);
\draw[line width=0.8pt] (-0.33468749999999636,0.06432141218847291) -- (-0.33187499999999637,0.05949390261824934);
\draw[line width=0.8pt] (-0.33187499999999637,0.05949390261824934) -- (-0.32906249999999637,0.05497302334648825);
\draw[line width=0.8pt] (-0.32906249999999637,0.05497302334648825) -- (-0.3262499999999964,0.05074427635078247);
\draw[line width=0.8pt] (-0.3262499999999964,0.05074427635078247) -- (-0.3234374999999964,0.046793419323746366);
\draw[line width=0.8pt] (-0.3234374999999964,0.046793419323746366) -- (-0.3206249999999964,0.04310650140064092);
\draw[line width=0.8pt] (-0.3206249999999964,0.04310650140064092) -- (-0.3178124999999964,0.03966989470683562);
\draw[line width=0.8pt] (-0.3178124999999964,0.03966989470683562) -- (-0.3149999999999964,0.03647032186651719);
\draw[line width=0.8pt] (-0.3149999999999964,0.03647032186651719) -- (-0.3121874999999964,0.03349487963044076);
\draw[line width=0.8pt] (-0.3121874999999964,0.03349487963044076) -- (-0.3093749999999964,0.030731058794387367);
\draw[line width=0.8pt] (-0.3093749999999964,0.030731058794387367) -- (-0.3065624999999964,0.02816676059142416);
\draw[line width=0.8pt] (-0.3065624999999964,0.02816676059142416) -- (-0.3037499999999964,0.025790309750152934);
\draw[line width=0.8pt] (-0.3037499999999964,0.025790309750152934) -- (-0.3009374999999964,0.023590464417991567);
\draw[line width=0.8pt] (-0.3009374999999964,0.023590464417991567) -- (-0.2981249999999964,0.02155642315328294);
\draw[line width=0.8pt] (-0.2981249999999964,0.02155642315328294) -- (-0.2953124999999964,0.019677829192801862);
\draw[line width=0.8pt] (-0.2953124999999964,0.019677829192801862) -- (-0.29249999999999643,0.017944772202172388);
\draw[line width=0.8pt] (-0.29249999999999643,0.017944772202172388) -- (-0.28968749999999643,0.01634778771596421);
\draw[line width=0.8pt] (-0.28968749999999643,0.01634778771596421) -- (-0.28687499999999644,0.01487785447195757);
\draw[line width=0.8pt] (-0.28687499999999644,0.01487785447195757) -- (-0.28406249999999644,0.013526389840404447);
\draw[line width=0.8pt] (-0.28406249999999644,0.013526389840404447) -- (-0.28124999999999645,0.012285243544223085);
\draw[line width=0.8pt] (-0.28124999999999645,0.012285243544223085) -- (-0.27843749999999645,0.011146689860093283);
\draw[line width=0.8pt] (-0.27843749999999645,0.011146689860093283) -- (-0.27562499999999646,0.010103418483520785);
\draw[line width=0.8pt] (-0.27562499999999646,0.010103418483520785) -- (-0.27281249999999646,0.009148524233253469);
\draw[line width=0.8pt] (-0.27281249999999646,0.009148524233253469) -- (-0.26999999999999647,0.008275495762099);
\draw[line width=0.8pt] (-0.26999999999999647,0.008275495762099) -- (-0.26718749999999647,0.007478203432344458);
\draw[line width=0.8pt] (-0.26718749999999647,0.007478203432344458) -- (-0.2643749999999965,0.006750886504738528);
\draw[line width=0.8pt] (-0.2643749999999965,0.006750886504738528) -- (-0.2615624999999965,0.006088139780482477);
\draw[line width=0.8pt] (-0.2615624999999965,0.006088139780482477) -- (-0.2587499999999965,0.005484899825995841);
\draw[line width=0.8pt] (-0.2587499999999965,0.005484899825995841) -- (-0.2559374999999965,0.0049364309004764455);
\draw[line width=0.8pt] (-0.2559374999999965,0.0049364309004764455) -- (-0.2531249999999965,0.004438310696552574);
\draw[line width=0.8pt] (-0.2531249999999965,0.004438310696552574) -- (-0.2503124999999965,0.003986415994709267);
\draw[line width=0.8pt] (-0.2503124999999965,0.003986415994709267) -- (-0.2474999999999965,0.0035769083227339864);
\draw[line width=0.8pt] (-0.2474999999999965,0.0035769083227339864) -- (-0.2446874999999965,0.003206219702232547);
\draw[line width=0.8pt] (-0.2446874999999965,0.003206219702232547) -- (-0.2418749999999965,0.0028710385553694347);
\draw[line width=0.8pt] (-0.2418749999999965,0.0028710385553694347) -- (-0.23906249999999651,0.0025682958364341207);
\draw[line width=0.8pt] (-0.23906249999999651,0.0025682958364341207) -- (-0.23624999999999652,0.002295151444665202);
\draw[line width=0.8pt] (-0.23624999999999652,0.002295151444665202) -- (-0.23343749999999652,0.0020489809670082132);
\draw[line width=0.8pt] (-0.23343749999999652,0.0020489809670082132) -- (-0.23062499999999653,0.001827362792164436);
\draw[line width=0.8pt] (-0.23062499999999653,0.001827362792164436) -- (-0.22781249999999653,0.0016280656304242715);
\draw[line width=0.8pt] (-0.22781249999999653,0.0016280656304242715) -- (-0.22499999999999654,0.001449036467380527);
\draw[line width=0.8pt] (-0.22499999999999654,0.001449036467380527) -- (-0.22218749999999654,0.0012883889736897366);
\draw[line width=0.8pt] (-0.22218749999999654,0.0012883889736897366) -- (-0.21937499999999654,0.001144392387593683);
\draw[line width=0.8pt] (-0.21937499999999654,0.001144392387593683) -- (-0.21656249999999655,0.0010154608819243455);
\draw[line width=0.8pt] (-0.21656249999999655,0.0010154608819243455) -- (-0.21374999999999655,0.0);
\draw[line width=0.8pt] (-0.21374999999999655,0.0) -- (-0.21093749999999656,0.0);
\draw[line width=0.8pt] (-0.21093749999999656,0.0) -- (-0.20812499999999656,0.0);
\draw[line width=0.8pt] (-0.20812499999999656,0.0) -- (-0.20531249999999657,0.0);
\draw[line width=0.8pt] (-0.20531249999999657,0.0) -- (-0.20249999999999657,0.0);
\draw[line width=0.8pt] (-0.20249999999999657,0.0) -- (-0.19968749999999658,0.0);
\draw[line width=0.8pt] (-0.19968749999999658,0.0) -- (-0.19687499999999658,0.0);
\draw[line width=0.8pt] (-0.19687499999999658,0.0) -- (-0.19406249999999658,0.0);
\draw[line width=0.8pt] (-0.19406249999999658,0.0) -- (-0.1912499999999966,0.0);
\draw[line width=0.8pt] (-0.1912499999999966,0.0) -- (-0.1884374999999966,0.0);
\draw[line width=0.8pt] (-0.1884374999999966,0.0) -- (-0.1856249999999966,0.0);
\draw[line width=0.8pt] (-0.1856249999999966,0.0) -- (-0.1828124999999966,0.0);
\draw[line width=0.8pt] (-0.1828124999999966,0.0) -- (-0.1799999999999966,0.0);
\draw[line width=0.8pt] (-0.1799999999999966,0.0) -- (-0.1771874999999966,0.0);
\draw[line width=0.8pt] (-0.1771874999999966,0.0) -- (-0.17437499999999662,0.0);
\draw[line width=0.8pt] (-0.17437499999999662,0.0) -- (-0.17156249999999662,0.0);
\draw[line width=0.8pt] (-0.17156249999999662,0.0) -- (-0.16874999999999662,0.0);
\draw[line width=0.8pt] (-0.16874999999999662,0.0) -- (-0.16593749999999663,0.0);
\draw[line width=0.8pt] (-0.16593749999999663,0.0) -- (-0.16312499999999663,0.0);
\draw[line width=0.8pt] (-0.16312499999999663,0.0) -- (-0.16031249999999664,0.0);
\draw[line width=0.8pt] (-0.16031249999999664,0.0) -- (-0.15749999999999664,0.0);
\draw[line width=0.8pt] (-0.15749999999999664,0.0) -- (-0.15468749999999665,0.0);
\draw[line width=0.8pt] (-0.15468749999999665,0.0) -- (-0.15187499999999665,0.0);
\draw[line width=0.8pt] (-0.15187499999999665,0.0) -- (-0.14906249999999666,0.0);
\draw[line width=0.8pt] (-0.14906249999999666,0.0) -- (-0.14624999999999666,0.0);
\draw[line width=0.8pt] (-0.14624999999999666,0.0) -- (-0.14343749999999666,0.0);
\draw[line width=0.8pt] (-0.14343749999999666,0.0) -- (-0.14062499999999667,0.0);
\draw[line width=0.8pt] (-0.14062499999999667,0.0) -- (-0.13781249999999667,0.0);
\draw[line width=0.8pt] (-0.13781249999999667,0.0) -- (-0.13499999999999668,0.0);
\draw[line width=0.8pt] (-0.13499999999999668,0.0) -- (-0.13218749999999668,0.0);
\draw[line width=0.8pt] (-0.13218749999999668,0.0) -- (-0.1293749999999967,0.0);
\draw[line width=0.8pt] (-0.1293749999999967,0.0) -- (-0.1265624999999967,0.0);
\draw[line width=0.8pt] (-0.1265624999999967,0.0) -- (-0.1237499999999967,0.0);
\draw[line width=0.8pt] (-0.1237499999999967,0.0) -- (-0.1209374999999967,0.0);
\draw[line width=0.8pt] (-0.1209374999999967,0.0) -- (-0.1181249999999967,0.0);
\draw[line width=0.8pt] (-0.1181249999999967,0.0) -- (-0.11531249999999671,0.0);
\draw[line width=0.8pt] (-0.11531249999999671,0.0) -- (-0.11249999999999671,0.0);
\draw[line width=0.8pt] (-0.11249999999999671,0.0) -- (-0.10968749999999672,0.0);
\draw[line width=0.8pt] (-0.10968749999999672,0.0) -- (-0.10687499999999672,0.0);
\draw[line width=0.8pt] (-0.10687499999999672,0.0) -- (-0.10406249999999673,0.0);
\draw[line width=0.8pt] (-0.10406249999999673,0.0) -- (-0.10124999999999673,0.0);
\draw[line width=0.8pt] (-0.10124999999999673,0.0) -- (-0.09843749999999674,0.0);
\draw[line width=0.8pt] (-0.09843749999999674,0.0) -- (-0.09562499999999674,0.0);
\draw[line width=0.8pt] (-0.09562499999999674,0.0) -- (-0.09281249999999674,0.0);
\draw[line width=0.8pt] (-0.09281249999999674,0.0) -- (-0.08999999999999675,0.0);
\draw[line width=0.8pt] (-0.08999999999999675,0.0) -- (-0.08718749999999675,0.0);
\draw[line width=0.8pt] (-0.08718749999999675,0.0) -- (-0.08437499999999676,0.0);
\draw[line width=0.8pt] (-0.08437499999999676,0.0) -- (-0.08156249999999676,0.0);
\draw[line width=0.8pt] (-0.08156249999999676,0.0) -- (-0.07874999999999677,0.0);
\draw[line width=0.8pt] (-0.07874999999999677,0.0) -- (-0.07593749999999677,0.0);
\draw[line width=0.8pt] (-0.07593749999999677,0.0) -- (-0.07312499999999678,0.0);
\draw[line width=0.8pt] (-0.07312499999999678,0.0) -- (-0.07031249999999678,0.0);
\draw[line width=0.8pt] (-0.07031249999999678,0.0) -- (-0.06749999999999678,0.0);
\draw[line width=0.8pt] (-0.06749999999999678,0.0) -- (-0.06468749999999679,0.0);
\draw[line width=0.8pt] (-0.06468749999999679,0.0) -- (-0.061874999999996794,0.0);
\draw[line width=0.8pt] (-0.061874999999996794,0.0) -- (-0.0590624999999968,0.0);
\draw[line width=0.8pt] (-0.0590624999999968,0.0) -- (-0.0562499999999968,0.0);
\draw[line width=0.8pt] (-0.0562499999999968,0.0) -- (-0.05343749999999681,0.0);
\draw[line width=0.8pt] (-0.05343749999999681,0.0) -- (-0.05062499999999681,0.0);
\draw[line width=0.8pt] (-0.05062499999999681,0.0) -- (-0.047812499999996816,0.0);
\draw[line width=0.8pt] (-0.047812499999996816,0.0) -- (-0.04499999999999682,0.0);
\draw[line width=0.8pt] (-0.04499999999999682,0.0) -- (-0.042187499999996825,0.0);
\draw[line width=0.8pt] (-0.042187499999996825,0.0) -- (-0.03937499999999683,0.0);
\draw[line width=0.8pt] (-0.03937499999999683,0.0) -- (-0.036562499999996834,0.0);
\draw[line width=0.8pt] (-0.036562499999996834,0.0) -- (-0.03374999999999684,0.0);
\draw[line width=0.8pt] (-0.03374999999999684,0.0) -- (-0.03093749999999684,0.0);
\draw[line width=0.8pt] (-0.03093749999999684,0.0) -- (-0.02812499999999684,0.0);
\draw[line width=0.8pt] (-0.02812499999999684,0.0) -- (-0.02531249999999684,0.0);
\draw[line width=0.8pt] (-0.02531249999999684,0.0) -- (-0.022499999999996842,0.0);
\draw[line width=0.8pt] (-0.022499999999996842,0.0) -- (-0.019687499999996843,0.0);
\draw[line width=0.8pt] (-0.019687499999996843,0.0) -- (-0.016874999999996844,0.0);
\draw[line width=0.8pt] (-0.016874999999996844,0.0) -- (-0.014062499999996847,0.0);
\draw[line width=0.8pt] (-0.014062499999996847,0.0) -- (-0.01124999999999685,0.0);
\draw[line width=0.8pt] (-0.01124999999999685,0.0) -- (-0.008437499999996852,0.0);
\draw[line width=0.8pt] (-0.008437499999996852,0.0) -- (-0.005624999999996855,0.0);
\draw[line width=0.8pt] (-0.005624999999996855,0.0) -- (-0.002812499999996857,0.0);
\draw[line width=0.8pt] (0.002812494375000002,0.0) -- (0.005624988750000004,0.0);
\draw[line width=0.8pt] (0.005624988750000004,0.0) -- (0.008437483125000006,0.0);
\draw[line width=0.8pt] (0.008437483125000006,0.0) -- (0.011249977500000008,0.0);
\draw[line width=0.8pt] (0.011249977500000008,0.0) -- (0.01406247187500001,0.0);
\draw[line width=0.8pt] (0.01406247187500001,0.0) -- (0.016874966250000012,0.0);
\draw[line width=0.8pt] (0.016874966250000012,0.0) -- (0.019687460625000014,0.0);
\draw[line width=0.8pt] (0.019687460625000014,0.0) -- (0.022499955000000016,0.0);
\draw[line width=0.8pt] (0.022499955000000016,0.0) -- (0.025312449375000018,0.0);
\draw[line width=0.8pt] (0.025312449375000018,0.0) -- (0.02812494375000002,0.0);
\draw[line width=0.8pt] (0.02812494375000002,0.0) -- (0.030937438125000022,0.0);
\draw[line width=0.8pt] (0.030937438125000022,0.0) -- (0.033749932500000024,0.0);
\draw[line width=0.8pt] (0.033749932500000024,0.0) -- (0.036562426875000026,0.0);
\draw[line width=0.8pt] (0.036562426875000026,0.0) -- (0.03937492125000003,0.0);
\draw[line width=0.8pt] (0.03937492125000003,0.0) -- (0.04218741562500003,0.0);
\draw[line width=0.8pt] (0.04218741562500003,0.0) -- (0.04499991000000003,0.0);
\draw[line width=0.8pt] (0.04499991000000003,0.0) -- (0.047812404375000034,0.0);
\draw[line width=0.8pt] (0.047812404375000034,0.0) -- (0.050624898750000036,0.0);
\draw[line width=0.8pt] (0.050624898750000036,0.0) -- (0.05343739312500004,0.0);
\draw[line width=0.8pt] (0.05343739312500004,0.0) -- (0.05624988750000004,0.0);
\draw[line width=0.8pt] (0.05624988750000004,0.0) -- (0.05906238187500004,0.0);
\draw[line width=0.8pt] (0.05906238187500004,0.0) -- (0.061874876250000044,0.0);
\draw[line width=0.8pt] (0.061874876250000044,0.0) -- (0.06468737062500005,0.0);
\draw[line width=0.8pt] (0.06468737062500005,0.0) -- (0.06749986500000005,0.0);
\draw[line width=0.8pt] (0.06749986500000005,0.0) -- (0.07031235937500005,0.0);
\draw[line width=0.8pt] (0.07031235937500005,0.0) -- (0.07312485375000005,0.0);
\draw[line width=0.8pt] (0.07312485375000005,0.0) -- (0.07593734812500005,0.0);
\draw[line width=0.8pt] (0.07593734812500005,0.0) -- (0.07874984250000006,0.0);
\draw[line width=0.8pt] (0.07874984250000006,0.0) -- (0.08156233687500006,0.0);
\draw[line width=0.8pt] (0.08156233687500006,0.0) -- (0.08437483125000006,0.0);
\draw[line width=0.8pt] (0.08437483125000006,0.0) -- (0.08718732562500006,0.0);
\draw[line width=0.8pt] (0.08718732562500006,0.0) -- (0.08999982000000006,0.0);
\draw[line width=0.8pt] (0.08999982000000006,0.0) -- (0.09281231437500007,0.0);
\draw[line width=0.8pt] (0.09281231437500007,0.0) -- (0.09562480875000007,0.0);
\draw[line width=0.8pt] (0.09562480875000007,0.0) -- (0.09843730312500007,0.0);
\draw[line width=0.8pt] (0.09843730312500007,0.0) -- (0.10124979750000007,0.0);
\draw[line width=0.8pt] (0.10124979750000007,0.0) -- (0.10406229187500007,0.0);
\draw[line width=0.8pt] (0.10406229187500007,0.0) -- (0.10687478625000008,0.0);
\draw[line width=0.8pt] (0.10687478625000008,0.0) -- (0.10968728062500008,0.0);
\draw[line width=0.8pt] (0.10968728062500008,0.0) -- (0.11249977500000008,0.0);
\draw[line width=0.8pt] (0.11249977500000008,0.0) -- (0.11531226937500008,0.0);
\draw[line width=0.8pt] (0.11531226937500008,0.0) -- (0.11812476375000008,0.0);
\draw[line width=0.8pt] (0.11812476375000008,0.0) -- (0.12093725812500009,0.0);
\draw[line width=0.8pt] (0.12093725812500009,0.0) -- (0.12374975250000009,0.0);
\draw[line width=0.8pt] (0.12374975250000009,0.0) -- (0.1265622468750001,0.0);
\draw[line width=0.8pt] (0.1265622468750001,0.0) -- (0.1293747412500001,0.0);
\draw[line width=0.8pt] (0.1293747412500001,0.0) -- (0.1321872356250001,0.0);
\draw[line width=0.8pt] (0.1321872356250001,0.0) -- (0.1349997300000001,0.0);
\draw[line width=0.8pt] (0.1349997300000001,0.0) -- (0.1378122243750001,0.0);
\draw[line width=0.8pt] (0.1378122243750001,0.0) -- (0.1406247187500001,0.0);
\draw[line width=0.8pt] (0.1406247187500001,0.0) -- (0.1434372131250001,0.0);
\draw[line width=0.8pt] (0.1434372131250001,0.0) -- (0.1462497075000001,0.0);
\draw[line width=0.8pt] (0.1462497075000001,0.0) -- (0.1490622018750001,0.0);
\draw[line width=0.8pt] (0.1490622018750001,0.0) -- (0.1518746962500001,0.0);
\draw[line width=0.8pt] (0.1518746962500001,0.0) -- (0.1546871906250001,0.0);
\draw[line width=0.8pt] (0.1546871906250001,0.0) -- (0.1574996850000001,0.0);
\draw[line width=0.8pt] (0.1574996850000001,0.0) -- (0.1603121793750001,0.0);
\draw[line width=0.8pt] (0.1603121793750001,0.0) -- (0.16312467375000012,0.0);
\draw[line width=0.8pt] (0.16312467375000012,0.0) -- (0.16593716812500012,0.0);
\draw[line width=0.8pt] (0.16593716812500012,0.0) -- (0.16874966250000012,0.0);
\draw[line width=0.8pt] (0.16874966250000012,0.0) -- (0.17156215687500012,0.0);
\draw[line width=0.8pt] (0.17156215687500012,0.0) -- (0.17437465125000012,0.0);
\draw[line width=0.8pt] (0.17437465125000012,0.0) -- (0.17718714562500013,0.0);
\draw[line width=0.8pt] (0.17718714562500013,0.0) -- (0.17999964000000013,0.0);
\draw[line width=0.8pt] (0.17999964000000013,0.0) -- (0.18281213437500013,0.0);
\draw[line width=0.8pt] (0.18281213437500013,0.0) -- (0.18562462875000013,0.0);
\draw[line width=0.8pt] (0.18562462875000013,0.0) -- (0.18843712312500013,0.0);
\draw[line width=0.8pt] (0.18843712312500013,0.0) -- (0.19124961750000014,0.0);
\draw[line width=0.8pt] (0.19124961750000014,0.0) -- (0.19406211187500014,0.0);
\draw[line width=0.8pt] (0.19406211187500014,0.0) -- (0.19687460625000014,0.0);
\draw[line width=0.8pt] (0.19687460625000014,0.0) -- (0.19968710062500014,0.0);
\draw[line width=0.8pt] (0.19968710062500014,0.0) -- (0.20249959500000014,0.0);
\draw[line width=0.8pt] (0.20249959500000014,0.0) -- (0.20531208937500015,0.0);
\draw[line width=0.8pt] (0.20531208937500015,0.0) -- (0.20812458375000015,0.0);
\draw[line width=0.8pt] (0.20812458375000015,0.0) -- (0.21093707812500015,0.0);
\draw[line width=0.8pt] (0.21093707812500015,0.0) -- (0.21374957250000015,0.0);
\draw[line width=0.8pt] (0.21374957250000015,0.0) -- (0.21656206687500015,0.0010154421105044273);
\draw[line width=0.8pt] (0.21656206687500015,0.0010154421105044273) -- (0.21937456125000016,0.001144371138813618);
\draw[line width=0.8pt] (0.21937456125000016,0.001144371138813618) -- (0.22218705562500016,0.0012883649506290253);
\draw[line width=0.8pt] (0.22218705562500016,0.0012883649506290253) -- (0.22499955000000016,0.0014490093416531943);
\draw[line width=0.8pt] (0.22499955000000016,0.0014490093416531943) -- (0.22781204437500016,0.0016280350393777917);
\draw[line width=0.8pt] (0.22781204437500016,0.0016280350393777917) -- (0.23062453875000016,0.0018273283358946058);
\draw[line width=0.8pt] (0.23062453875000016,0.0018273283358946058) -- (0.23343703312500017,0.0020489422051856664);
\draw[line width=0.8pt] (0.23343703312500017,0.0020489422051856664) -- (0.23624952750000017,0.0022951078931701995);
\draw[line width=0.8pt] (0.23624952750000017,0.0022951078931701995) -- (0.23906202187500017,0.002568246963797342);
\draw[line width=0.8pt] (0.23906202187500017,0.002568246963797342) -- (0.24187451625000017,0.0028709837790176908);
\draw[line width=0.8pt] (0.24187451625000017,0.0028709837790176908) -- (0.24468701062500017,0.0032061583845398086);
\draw[line width=0.8pt] (0.24468701062500017,0.0032061583845398086) -- (0.24749950500000018,0.003576839766879715);
\draw[line width=0.8pt] (0.24749950500000018,0.003576839766879715) -- (0.25031199937500015,0.003986339440347859);
\draw[line width=0.8pt] (0.25031199937500015,0.003986339440347859) -- (0.2531244937500001,0.004438225315299627);
\draw[line width=0.8pt] (0.2531244937500001,0.004438225315299627) -- (0.2559369881250001,0.004936335791219826);
\draw[line width=0.8pt] (0.2559369881250001,0.004936335791219826) -- (0.25874948250000007,0.005484794010041885);
\draw[line width=0.8pt] (0.25874948250000007,0.005484794010041885) -- (0.26156197687500005,0.006088022196550262);
\draw[line width=0.8pt] (0.26156197687500005,0.006088022196550262) -- (0.26437447125,0.006750756003817866);
\draw[line width=0.8pt] (0.26437447125,0.006750756003817866) -- (0.267186965625,0.0074780587724364005);
\draw[line width=0.8pt] (0.267186965625,0.0074780587724364005) -- (0.26999945999999997,0.008275335602860655);
\draw[line width=0.8pt] (0.26999945999999997,0.008275335602860655) -- (0.27281195437499994,0.00914834713057233);
\draw[line width=0.8pt] (0.27281195437499994,0.00914834713057233) -- (0.2756244487499999,0.010103222884047417);
\draw[line width=0.8pt] (0.2756244487499999,0.010103222884047417) -- (0.2784369431249999,0.011146474095764717);
\draw[line width=0.8pt] (0.2784369431249999,0.011146474095764717) -- (0.28124943749999987,0.012285005826813102);
\draw[line width=0.8pt] (0.28124943749999987,0.012285005826813102) -- (0.28406193187499984,0.013526128256141036);
\draw[line width=0.8pt] (0.28406193187499984,0.013526128256141036) -- (0.2868744262499998,0.01487756697625157);
\draw[line width=0.8pt] (0.2868744262499998,0.01487756697625157) -- (0.2896869206249998,0.01634747212829742);
\draw[line width=0.8pt] (0.2896869206249998,0.01634747212829742) -- (0.29249941499999976,0.017944426201197374);
\draw[line width=0.8pt] (0.29249941499999976,0.017944426201197374) -- (0.29531190937499974,0.01967745031170977);
\draw[line width=0.8pt] (0.29531190937499974,0.01967745031170977) -- (0.2981244037499997,0.021556008775499673);
\draw[line width=0.8pt] (0.2981244037499997,0.021556008775499673) -- (0.3009368981249997,0.02359001177326635);
\draw[line width=0.8pt] (0.3009368981249997,0.02359001177326635) -- (0.30374939249999966,0.025789815911107336);
\draw[line width=0.8pt] (0.30374939249999966,0.025789815911107336) -- (0.30656188687499963,0.02816622247063281);
\draw[line width=0.8pt] (0.30656188687499963,0.02816622247063281) -- (0.3093743812499996,0.030730473142065007);
\draw[line width=0.8pt] (0.3093743812499996,0.030730473142065007) -- (0.3121868756249996,0.03349424303281304);
\draw[line width=0.8pt] (0.3121868756249996,0.03349424303281304) -- (0.31499936999999956,0.036469630744955316);
\draw[line width=0.8pt] (0.31499936999999956,0.036469630744955316) -- (0.31781186437499953,0.039669145317836677);
\draw[line width=0.8pt] (0.31781186437499953,0.039669145317836677) -- (0.3206243587499995,0.043105689836737654);
\draw[line width=0.8pt] (0.3206243587499995,0.043105689836737654) -- (0.3234368531249995,0.0467925415154304);
\draw[line width=0.8pt] (0.3234368531249995,0.0467925415154304) -- (0.32624934749999945,0.050743328069526125);
\draw[line width=0.8pt] (0.32624934749999945,0.050743328069526125) -- (0.32906184187499943,0.05497200020894877);
\draw[line width=0.8pt] (0.32906184187499943,0.05497200020894877) -- (0.3318743362499994,0.059492800091738934);
\draw[line width=0.8pt] (0.3318743362499994,0.059492800091738934) -- (0.3346868306249994,0.06432022559777492);
\draw[line width=0.8pt] (0.3346868306249994,0.06432022559777492) -- (0.33749932499999935,0.06946899029995615);
\draw[line width=0.8pt] (0.33749932499999935,0.06946899029995615) -- (0.3403118193749993,0.07495397903196127);
\draw[line width=0.8pt] (0.3403118193749993,0.07495397903196127) -- (0.3431243137499993,0.0807901989758815);
\draw[line width=0.8pt] (0.3431243137499993,0.0807901989758815) -- (0.3459368081249993,0.08699272621982648);
\draw[line width=0.8pt] (0.3459368081249993,0.08699272621982648) -- (0.34874930249999925,0.09357664776495739);
\draw[line width=0.8pt] (0.34874930249999925,0.09357664776495739) -- (0.3515617968749992,0.10055699899324998);
\draw[line width=0.8pt] (0.3515617968749992,0.10055699899324998) -- (0.3543742912499992,0.10794869664152099);
\draw[line width=0.8pt] (0.3543742912499992,0.10794869664152099) -- (0.35718678562499917,0.11576646736372581);
\draw[line width=0.8pt] (0.35718678562499917,0.11576646736372581) -- (0.35999927999999914,0.12402477200207979);
\draw[line width=0.8pt] (0.35999927999999914,0.12402477200207979) -- (0.3628117743749991,0.1327377257279647);
\draw[line width=0.8pt] (0.3628117743749991,0.1327377257279647) -- (0.3656242687499991,0.14191901425560555);
\draw[line width=0.8pt] (0.3656242687499991,0.14191901425560555) -- (0.36843676312499907,0.15158180637487295);
\draw[line width=0.8pt] (0.36843676312499907,0.15158180637487295) -- (0.37124925749999904,0.16173866309396);
\draw[line width=0.8pt] (0.37124925749999904,0.16173866309396) -- (0.374061751874999,0.1724014437277641);
\draw[line width=0.8pt] (0.374061751874999,0.1724014437277641) -- (0.376874246249999,0.18358120931318733);
\draw[line width=0.8pt] (0.376874246249999,0.18358120931318733) -- (0.37968674062499896,0.19528812377786056);
\draw[line width=0.8pt] (0.37968674062499896,0.19528812377786056) -- (0.38249923499999894,0.2075313533335461);
\draw[line width=0.8pt] (0.38249923499999894,0.2075313533335461) -- (0.3853117293749989,0.22031896460924744);
\draw[line width=0.8pt] (0.3853117293749989,0.22031896460924744) -- (0.3881242237499989,0.23365782208135577);
\draw[line width=0.8pt] (0.3881242237499989,0.23365782208135577) -- (0.39093671812499886,0.24755348539851446);
\draw[line width=0.8pt] (0.39093671812499886,0.24755348539851446) -- (0.39374921249999884,0.26201010723678);
\draw[line width=0.8pt] (0.39374921249999884,0.26201010723678) -- (0.3965617068749988,0.27703033235558394);
\draw[line width=0.8pt] (0.3965617068749988,0.27703033235558394) -- (0.3993742012499988,0.2926151985564624);
\draw[line width=0.8pt] (0.3993742012499988,0.2926151985564624) -- (0.40218669562499876,0.308764040274001);
\draw[line width=0.8pt] (0.40218669562499876,0.308764040274001) -- (0.40499918999999873,0.3254743955514581);
\draw[line width=0.8pt] (0.40499918999999873,0.3254743955514581) -- (0.4078116843749987,0.342741917171607);
\draw[line width=0.8pt] (0.4078116843749987,0.342741917171607) -- (0.4106241787499987,0.3605602887260226);
\draw[line width=0.8pt] (0.4106241787499987,0.3605602887260226) -- (0.41343667312499865,0.3789211464129139);
\draw[line width=0.8pt] (0.41343667312499865,0.3789211464129139) -- (0.41624916749999863,0.3978140073542955);
\draw[line width=0.8pt] (0.41624916749999863,0.3978140073542955) -- (0.4190616618749986,0.41722620521744314);
\draw[line width=0.8pt] (0.4190616618749986,0.41722620521744314) -- (0.4218741562499986,0.43714283391293207);
\draw[line width=0.8pt] (0.4218741562499986,0.43714283391293207) -- (0.42468665062499855,0.45754670012184206);
\draw[line width=0.8pt] (0.42468665062499855,0.45754670012184206) -- (0.4274991449999985,0.47841828537779685);
\draw[line width=0.8pt] (0.4274991449999985,0.47841828537779685) -- (0.4303116393749985,0.499735718395252);
\draw[line width=0.8pt] (0.4303116393749985,0.499735718395252) -- (0.4331241337499985,0.521474758293842);
\draw[line width=0.8pt] (0.4331241337499985,0.521474758293842) -- (0.43593662812499845,0.5436087893196693);
\draw[line width=0.8pt] (0.43593662812499845,0.5436087893196693) -- (0.4387491224999984,0.5661088276082942);
\draw[line width=0.8pt] (0.4387491224999984,0.5661088276082942) -- (0.4415616168749984,0.5889435404710576);
\draw[line width=0.8pt] (0.4415616168749984,0.5889435404710576) -- (0.44437411124999837,0.6120792786165105);
\draw[line width=0.8pt] (0.44437411124999837,0.6120792786165105) -- (0.44718660562499835,0.6354801216425178);
\draw[line width=0.8pt] (0.44718660562499835,0.6354801216425178) -- (0.4499990999999983,0.6591079370524573);
\draw[line width=0.8pt] (0.4499990999999983,0.6591079370524573) -- (0.4528115943749983,0.6829224529613989);
\draw[line width=0.8pt] (0.4528115943749983,0.6829224529613989) -- (0.45562408874999827,0.7068813445658056);
\draw[line width=0.8pt] (0.45562408874999827,0.7068813445658056) -- (0.45843658312499824,0.7309403343538173);
\draw[line width=0.8pt] (0.45843658312499824,0.7309403343538173) -- (0.4612490774999982,0.7550533059333063);
\draw[line width=0.8pt] (0.4612490774999982,0.7550533059333063) -- (0.4640615718749982,0.7791724312524229);
\draw[line width=0.8pt] (0.4640615718749982,0.7791724312524229) -- (0.46687406624999817,0.8032483108831423);
\draw[line width=0.8pt] (0.46687406624999817,0.8032483108831423) -- (0.46968656062499814,0.8272301269332843);
\draw[line width=0.8pt] (0.46968656062499814,0.8272301269332843) -- (0.4724990549999981,0.8510658080475411);
\draw[line width=0.8pt] (0.4724990549999981,0.8510658080475411) -- (0.4753115493749981,0.8747022058542026);
\draw[line width=0.8pt] (0.4753115493749981,0.8747022058542026) -- (0.47812404374999806,0.8980852821124943);
\draw[line width=0.8pt] (0.47812404374999806,0.8980852821124943) -- (0.48093653812499804,0.9211603057167508);
\draw[line width=0.8pt] (0.48093653812499804,0.9211603057167508) -- (0.483749032499998,0.9438720586190328);
\draw[line width=0.8pt] (0.483749032499998,0.9438720586190328) -- (0.486561526874998,0.9661650496422565);
\draw[line width=0.8pt] (0.486561526874998,0.9661650496422565) -- (0.48937402124999796,0.9879837350723901);
\draw[line width=0.8pt] (0.48937402124999796,0.9879837350723901) -- (0.49218651562499793,1.0092727448417227);
\draw[line width=0.8pt] (0.49218651562499793,1.0092727448417227) -- (0.4949990099999979,1.0299771130465034);
\draw[line width=0.8pt] (0.4949990099999979,1.0299771130465034) -- (0.4978115043749979,1.050042511482199);
\draw[line width=0.8pt] (0.4978115043749979,1.050042511482199) -- (0.5006239987499979,1.0694154848289876);
\draw[line width=0.8pt] (0.5006239987499979,1.0694154848289876) -- (0.5034364931249978,1.0880436860795646);
\draw[line width=0.8pt] (0.5034364931249978,1.0880436860795646) -- (0.5062489874999978,1.1058761107714592);
\draw[line width=0.8pt] (0.5062489874999978,1.1058761107714592) -- (0.5090614818749978,1.12286332856736);
\draw[line width=0.8pt] (0.5090614818749978,1.12286332856736) -- (0.5118739762499978,1.1389577107197728);
\draw[line width=0.8pt] (0.5118739762499978,1.1389577107197728) -- (0.5146864706249977,1.1541136519609922);
\draw[line width=0.8pt] (0.5146864706249977,1.1541136519609922) -- (0.5174989649999977,1.1682877853759857);
\draw[line width=0.8pt] (0.5174989649999977,1.1682877853759857) -- (0.5203114593749977,1.1814391888444318);
\draw[line width=0.8pt] (0.5203114593749977,1.1814391888444318) -- (0.5231239537499976,1.1935295816787128);
\draw[line width=0.8pt] (0.5231239537499976,1.1935295816787128) -- (0.5259364481249976,1.204523510136941);
\draw[line width=0.8pt] (0.5259364481249976,1.204523510136941) -- (0.5287489424999976,1.2143885205537814);
\draw[line width=0.8pt] (0.5287489424999976,1.2143885205537814) -- (0.5315614368749976,1.2230953189064404);
\draw[line width=0.8pt] (0.5315614368749976,1.2230953189064404) -- (0.5343739312499975,1.2306179157181867);
\draw[line width=0.8pt] (0.5343739312499975,1.2306179157181867) -- (0.5371864256249975,1.2369337552964663);
\draw[line width=0.8pt] (0.5371864256249975,1.2369337552964663) -- (0.5399989199999975,1.2420238284062883);
\draw[line width=0.8pt] (0.5399989199999975,1.2420238284062883) -- (0.5428114143749975,1.2458727675912158);
\draw[line width=0.8pt] (0.5428114143749975,1.2458727675912158) -- (0.5456239087499974,1.248468924473026);
\draw[line width=0.8pt] (0.5456239087499974,1.248468924473026) -- (0.5484364031249974,1.2498044284858814);
\draw[line width=0.8pt] (0.5484364031249974,1.2498044284858814) -- (0.5512488974999974,1.249875226630532);
\draw[line width=0.8pt] (0.5512488974999974,1.249875226630532) -- (0.5540613918749974,1.2486811039675316);
\draw[line width=0.8pt] (0.5540613918749974,1.2486811039675316) -- (0.5568738862499973,1.246225684704446);
\draw[line width=0.8pt] (0.5568738862499973,1.246225684704446) -- (0.5596863806249973,1.2425164138693559);
\draw[line width=0.8pt] (0.5596863806249973,1.2425164138693559) -- (0.5624988749999973,1.2375645197003535);
\draw[line width=0.8pt] (0.5624988749999973,1.2375645197003535) -- (0.5653113693749973,1.2313849570169413);
\draw[line width=0.8pt] (0.5653113693749973,1.2313849570169413) -- (0.5681238637499972,1.2239963319730356);
\draw[line width=0.8pt] (0.5681238637499972,1.2239963319730356) -- (0.5709363581249972,1.215420808721456);
\draw[line width=0.8pt] (0.5709363581249972,1.215420808721456) -- (0.5737488524999972,1.205683998645149);
\draw[line width=0.8pt] (0.5737488524999972,1.205683998645149) -- (0.5765613468749972,1.1948148329298627);
\draw[line width=0.8pt] (0.5765613468749972,1.1948148329298627) -- (0.5793738412499971,1.1828454193654776);
\draw[line width=0.8pt] (0.5793738412499971,1.1828454193654776) -- (0.5821863356249971,1.1698108843677784);
\draw[line width=0.8pt] (0.5821863356249971,1.1698108843677784) -- (0.5849988299999971,1.1557492013081614);
\draw[line width=0.8pt] (0.5849988299999971,1.1557492013081614) -- (0.5878113243749971,1.140701006324906);
\draw[line width=0.8pt] (0.5878113243749971,1.140701006324906) -- (0.590623818749997,1.1247094028654356);
\draw[line width=0.8pt] (0.590623818749997,1.1247094028654356) -- (0.593436313124997,1.1078197562739194);
\draw[line width=0.8pt] (0.593436313124997,1.1078197562739194) -- (0.596248807499997,1.0900794797921414);
\draw[line width=0.8pt] (0.596248807499997,1.0900794797921414) -- (0.599061301874997,1.0715378133834506);
\draw[line width=0.8pt] (0.599061301874997,1.0715378133834506) -- (0.6018737962499969,1.0522455968195799);
\draw[line width=0.8pt] (0.6018737962499969,1.0522455968195799) -- (0.6046862906249969,1.0322550384880955);
\draw[line width=0.8pt] (0.6046862906249969,1.0322550384880955) -- (0.6074987849999969,1.0116194813842159);
\draw[line width=0.8pt] (0.6074987849999969,1.0116194813842159) -- (0.6103112793749969,0.9903931677448923);
\draw[line width=0.8pt] (0.6103112793749969,0.9903931677448923) -- (0.6131237737499968,0.9686310037656011);
\draw[line width=0.8pt] (0.6131237737499968,0.9686310037656011) -- (0.6159362681249968,0.9463883258116592);
\draw[line width=0.8pt] (0.6159362681249968,0.9463883258116592) -- (0.6187487624999968,0.9237206694964919);
\draw[line width=0.8pt] (0.6187487624999968,0.9237206694964919) -- (0.6215612568749967,0.9006835429497506);
\draw[line width=0.8pt] (0.6215612568749967,0.9006835429497506) -- (0.6243737512499967,0.8773322055391488);
\draw[line width=0.8pt] (0.6243737512499967,0.8773322055391488) -- (0.6271862456249967,0.853721453242104);
\draw[line width=0.8pt] (0.6271862456249967,0.853721453242104) -- (0.6299987399999967,0.8299054117875554);
\draw[line width=0.8pt] (0.6299987399999967,0.8299054117875554) -- (0.6328112343749966,0.805937338605554);
\draw[line width=0.8pt] (0.6328112343749966,0.805937338605554) -- (0.6356237287499966,0.7818694345333057);
\draw[line width=0.8pt] (0.6356237287499966,0.7818694345333057) -- (0.6384362231249966,0.7577526661322489);
\draw[line width=0.8pt] (0.6384362231249966,0.7577526661322489) -- (0.6412487174999966,0.7336365993724698);
\draw[line width=0.8pt] (0.6412487174999966,0.7336365993724698) -- (0.6440612118749965,0.7095692453392743);
\draw[line width=0.8pt] (0.6440612118749965,0.7095692453392743) -- (0.6468737062499965,0.6855969185130716);
\draw[line width=0.8pt] (0.6468737062499965,0.6855969185130716) -- (0.6496862006249965,0.6617641080688637);
\draw[line width=0.8pt] (0.6496862006249965,0.6617641080688637) -- (0.6524986949999965,0.6381133625365598);
\draw[line width=0.8pt] (0.6524986949999965,0.6381133625365598) -- (0.6553111893749964,0.6146851880589844);
\draw[line width=0.8pt] (0.6553111893749964,0.6146851880589844) -- (0.6581236837499964,0.5915179603817449);
\draw[line width=0.8pt] (0.6581236837499964,0.5915179603817449) -- (0.6609361781249964,0.5686478506089157);
\draw[line width=0.8pt] (0.6609361781249964,0.5686478506089157) -- (0.6637486724999964,0.5461087646616036);
\draw[line width=0.8pt] (0.6637486724999964,0.5461087646616036) -- (0.6665611668749963,0.5239322962836129);
\draw[line width=0.8pt] (0.6665611668749963,0.5239322962836129) -- (0.6693736612499963,0.5021476933503248);
\draw[line width=0.8pt] (0.6693736612499963,0.5021476933503248) -- (0.6721861556249963,0.48078183715413314);
\draw[line width=0.8pt] (0.6721861556249963,0.48078183715413314) -- (0.6749986499999963,0.4598592342628788);
\draw[line width=0.8pt] (0.6749986499999963,0.4598592342628788) -- (0.6778111443749962,0.43940202047713894);
\draw[line width=0.8pt] (0.6778111443749962,0.43940202047713894) -- (0.6806236387499962,0.4194299763483329);
\draw[line width=0.8pt] (0.6806236387499962,0.4194299763483329) -- (0.6834361331249962,0.3999605536626874);
\draw[line width=0.8pt] (0.6834361331249962,0.3999605536626874) -- (0.6862486274999962,0.3810089122463622);
\draw[line width=0.8pt] (0.6862486274999962,0.3810089122463622) -- (0.6890611218749961,0.36258796640461083);
\draw[line width=0.8pt] (0.6890611218749961,0.36258796640461083) -- (0.6918736162499961,0.34470844027278014);
\draw[line width=0.8pt] (0.6918736162499961,0.34470844027278014) -- (0.6946861106249961,0.32737893132920887);
\draw[line width=0.8pt] (0.6946861106249961,0.32737893132920887) -- (0.697498604999996,0.31060598129958517);
\draw[line width=0.8pt] (0.697498604999996,0.31060598129958517) -- (0.700311099374996,0.29439415366888516);
\draw[line width=0.8pt] (0.700311099374996,0.29439415366888516) -- (0.703123593749996,0.2787461170104257);
\draw[line width=0.8pt] (0.703123593749996,0.2787461170104257) -- (0.705936088124996,0.26366273334153745);
\draw[line width=0.8pt] (0.705936088124996,0.26366273334153745) -- (0.708748582499996,0.24914315072156795);
\draw[line width=0.8pt] (0.708748582499996,0.24914315072156795) -- (0.7115610768749959,0.23518489931997832);
\draw[line width=0.8pt] (0.7115610768749959,0.23518489931997832) -- (0.7143735712499959,0.22178399019979556);
\draw[line width=0.8pt] (0.7143735712499959,0.22178399019979556) -- (0.7171860656249959,0.20893501608416293);
\draw[line width=0.8pt] (0.7171860656249959,0.20893501608416293) -- (0.7199985599999958,0.1966312534007453);
\draw[line width=0.8pt] (0.7199985599999958,0.1966312534007453) -- (0.7228110543749958,0.18486476492977794);
\draw[line width=0.8pt] (0.7228110543749958,0.18486476492977794) -- (0.7256235487499958,0.17362650241611796);
\draw[line width=0.8pt] (0.7256235487499958,0.17362650241611796) -- (0.7284360431249958,0.16290640854324584);
\draw[line width=0.8pt] (0.7284360431249958,0.16290640854324584) -- (0.7312485374999957,0.1526935177072642);
\draw[line width=0.8pt] (0.7312485374999957,0.1526935177072642) -- (0.7340610318749957,0.14297605507105204);
\draw[line width=0.8pt] (0.7340610318749957,0.14297605507105204) -- (0.7368735262499957,0.13374153342236292);
\draw[line width=0.8pt] (0.7368735262499957,0.13374153342236292) -- (0.7396860206249957,0.12497684740432113);
\draw[line width=0.8pt] (0.7396860206249957,0.12497684740432113) -- (0.7424985149999956,0.11666836473202072);
\draw[line width=0.8pt] (0.7424985149999956,0.11666836473202072) -- (0.7453110093749956,0.10880201405432757);
\draw[line width=0.8pt] (0.7453110093749956,0.10880201405432757) -- (0.7481235037499956,0.10136336916511794);
\draw[line width=0.8pt] (0.7481235037499956,0.10136336916511794) -- (0.7509359981249956,0.0943377293126771);
\draw[line width=0.8pt] (0.7509359981249956,0.0943377293126771) -- (0.7537484924999955,0.0877101953994795);
\draw[line width=0.8pt] (0.7537484924999955,0.0877101953994795) -- (0.7565609868749955,0.08146574190676398);
\draw[line width=0.8pt] (0.7565609868749955,0.08146574190676398) -- (0.7593734812499955,0.07558928441891757);
\draw[line width=0.8pt] (0.7593734812499955,0.07558928441891757) -- (0.7621859756249955,0.07006574266144679);
\draw[line width=0.8pt] (0.7621859756249955,0.07006574266144679) -- (0.7649984699999954,0.06488009900303021);
\draw[line width=0.8pt] (0.7649984699999954,0.06488009900303021) -- (0.7678109643749954,0.06001745240663597);
\draw[line width=0.8pt] (0.7678109643749954,0.06001745240663597) -- (0.7706234587499954,0.05546306784680709);
\draw[line width=0.8pt] (0.7706234587499954,0.05546306784680709) -- (0.7734359531249954,0.05120242123985957);
\draw[line width=0.8pt] (0.7734359531249954,0.05120242123985957) -- (0.7762484474999953,0.04722123996082302);
\draw[line width=0.8pt] (0.7762484474999953,0.04722123996082302) -- (0.7790609418749953,0.04350553904543453);
\draw[line width=0.8pt] (0.7790609418749953,0.04350553904543453) -- (0.7818734362499953,0.040041653197358654);
\draw[line width=0.8pt] (0.7818734362499953,0.040041653197358654) -- (0.7846859306249953,0.036816264740053166);
\draw[line width=0.8pt] (0.7846859306249953,0.036816264740053166) -- (0.7874984249999952,0.033816427669369965);
\draw[line width=0.8pt] (0.7874984249999952,0.033816427669369965) -- (0.7903109193749952,0.031029587977127168);
\draw[line width=0.8pt] (0.7903109193749952,0.031029587977127168) -- (0.7931234137499952,0.028443600427586996);
\draw[line width=0.8pt] (0.7931234137499952,0.028443600427586996) -- (0.7959359081249952,0.026046741978120718);
\draw[line width=0.8pt] (0.7959359081249952,0.026046741978120718) -- (0.7987484024999951,0.023827722042442954);
\draw[line width=0.8pt] (0.7987484024999951,0.023827722042442954) -- (0.8015608968749951,0.021775689799777634);
\draw[line width=0.8pt] (0.8015608968749951,0.021775689799777634) -- (0.8043733912499951,0.019880238756306283);
\draw[line width=0.8pt] (0.8043733912499951,0.019880238756306283) -- (0.807185885624995,0.018131408766389894);
\draw[line width=0.8pt] (0.807185885624995,0.018131408766389894) -- (0.809998379999995,0.01651968572049159);
\draw[line width=0.8pt] (0.809998379999995,0.01651968572049159) -- (0.812810874374995,0.015035999104613073);
\draw[line width=0.8pt] (0.812810874374995,0.015035999104613073) -- (0.815623368749995,0.013671717632542242);
\draw[line width=0.8pt] (0.815623368749995,0.013671717632542242) -- (0.818435863124995,0.012418643147448997);
\draw[line width=0.8pt] (0.818435863124995,0.012418643147448997) -- (0.8212483574999949,0.011269002983509307);
\draw[line width=0.8pt] (0.8212483574999949,0.011269002983509307) -- (0.8240608518749949,0.010215440971435643);
\draw[line width=0.8pt] (0.8240608518749949,0.010215440971435643) -- (0.8268733462499949,0.009251007264187004);
\draw[line width=0.8pt] (0.8268733462499949,0.009251007264187004) -- (0.8296858406249948,0.008369147150864509);
\draw[line width=0.8pt] (0.8296858406249948,0.008369147150864509) -- (0.8324983349999948,0.007563689018000978);
\draw[line width=0.8pt] (0.8324983349999948,0.007563689018000978) -- (0.8353108293749948,0.006828831608250671);
\draw[line width=0.8pt] (0.8353108293749948,0.006828831608250671) -- (0.8381233237499948,0.00615913071699635);
\draw[line width=0.8pt] (0.8381233237499948,0.00615913071699635) -- (0.8409358181249947,0.005549485457724174);
\draw[line width=0.8pt] (0.8409358181249947,0.005549485457724174) -- (0.8437483124999947,0.004995124217273347);
\draw[line width=0.8pt] (0.8437483124999947,0.004995124217273347) -- (0.8465608068749947,0.004491590412338954);
\draw[line width=0.8pt] (0.8465608068749947,0.004491590412338954) -- (0.8493733012499947,0.004034728148975111);
\draw[line width=0.8pt] (0.8493733012499947,0.004034728148975111) -- (0.8521857956249946,0.003620667877385576);
\draw[line width=0.8pt] (0.8521857956249946,0.003620667877385576) -- (0.8549982899999946,0.0032458121250648455);
\draw[line width=0.8pt] (0.8549982899999946,0.0032458121250648455) -- (0.8578107843749946,0.0029068213824205024);
\draw[line width=0.8pt] (0.8578107843749946,0.0029068213824205024) -- (0.8606232787499946,0.0026006002064144916);
\draw[line width=0.8pt] (0.8606232787499946,0.0026006002064144916) -- (0.8634357731249945,0.002324283599547127);
\draw[line width=0.8pt] (0.8634357731249945,0.002324283599547127) -- (0.8662482674999945,0.0020752237137041042);
\draw[line width=0.8pt] (0.8662482674999945,0.0020752237137041042) -- (0.8690607618749945,0.0018509769210186162);
\draw[line width=0.8pt] (0.8690607618749945,0.0018509769210186162) -- (0.8718732562499945,0.0016492912869855323);
\draw[line width=0.8pt] (0.8718732562499945,0.0016492912869855323) -- (0.8746857506249944,0.0014680944746141003);
\draw[line width=0.8pt] (0.8746857506249944,0.0014680944746141003) -- (0.8774982449999944,0.0013054821024258059);
\draw[line width=0.8pt] (0.8774982449999944,0.0013054821024258059) -- (0.8803107393749944,0.0011597065735956353);
\draw[line width=0.8pt] (0.8803107393749944,0.0011597065735956353) -- (0.8831232337499944,0.0010291663884942198);
\draw[line width=0.8pt] (0.8831232337499944,0.0010291663884942198) -- (0.8859357281249943,0.0);
\draw[line width=0.8pt] (0.8859357281249943,0.0) -- (0.8887482224999943,0.0);
\draw[line width=0.8pt] (0.8887482224999943,0.0) -- (0.8915607168749943,0.0);
\draw[line width=0.8pt] (0.8915607168749943,0.0) -- (0.8943732112499942,0.0);
\draw[line width=0.8pt] (0.8943732112499942,0.0) -- (0.8971857056249942,0.0);
\draw[line width=0.8pt] (0.8971857056249942,0.0) -- (0.8999981999999942,0.0);
\draw[line width=0.8pt] (0.8999981999999942,0.0) -- (0.9028106943749942,0.0);
\draw[line width=0.8pt] (0.9028106943749942,0.0) -- (0.9056231887499941,0.0);
\draw[line width=0.8pt] (0.9056231887499941,0.0) -- (0.9084356831249941,0.0);
\draw[line width=0.8pt] (0.9084356831249941,0.0) -- (0.9112481774999941,0.0);
\draw[line width=0.8pt] (0.9112481774999941,0.0) -- (0.9140606718749941,0.0);
\draw[line width=0.8pt] (0.9140606718749941,0.0) -- (0.916873166249994,0.0);
\draw[line width=0.8pt] (0.916873166249994,0.0) -- (0.919685660624994,0.0);
\draw[line width=0.8pt] (0.919685660624994,0.0) -- (0.922498154999994,0.0);
\draw[line width=0.8pt] (0.922498154999994,0.0) -- (0.925310649374994,0.0);
\draw[line width=0.8pt] (0.925310649374994,0.0) -- (0.9281231437499939,0.0);
\draw[line width=0.8pt] (0.9281231437499939,0.0) -- (0.9309356381249939,0.0);
\draw[line width=0.8pt] (0.9309356381249939,0.0) -- (0.9337481324999939,0.0);
\draw[line width=0.8pt] (0.9337481324999939,0.0) -- (0.9365606268749939,0.0);
\draw[line width=0.8pt] (0.9365606268749939,0.0) -- (0.9393731212499938,0.0);
\draw[line width=0.8pt] (0.9393731212499938,0.0) -- (0.9421856156249938,0.0);
\draw[line width=0.8pt] (0.9421856156249938,0.0) -- (0.9449981099999938,0.0);
\draw[line width=0.8pt] (0.9449981099999938,0.0) -- (0.9478106043749938,0.0);
\draw[line width=0.8pt] (0.9478106043749938,0.0) -- (0.9506230987499937,0.0);
\draw[line width=0.8pt] (0.9506230987499937,0.0) -- (0.9534355931249937,0.0);
\draw[line width=0.8pt] (0.9534355931249937,0.0) -- (0.9562480874999937,0.0);
\draw[line width=0.8pt] (0.9562480874999937,0.0) -- (0.9590605818749937,0.0);
\draw[line width=0.8pt] (0.9590605818749937,0.0) -- (0.9618730762499936,0.0);
\draw[line width=0.8pt] (0.9618730762499936,0.0) -- (0.9646855706249936,0.0);
\draw[line width=0.8pt] (0.9646855706249936,0.0) -- (0.9674980649999936,0.0);
\draw[line width=0.8pt] (0.9674980649999936,0.0) -- (0.9703105593749936,0.0);
\draw[line width=0.8pt] (0.9703105593749936,0.0) -- (0.9731230537499935,0.0);
\draw[line width=0.8pt] (0.9731230537499935,0.0) -- (0.9759355481249935,0.0);
\draw[line width=0.8pt] (0.9759355481249935,0.0) -- (0.9787480424999935,0.0);
\draw[line width=0.8pt] (0.9787480424999935,0.0) -- (0.9815605368749935,0.0);
\draw[line width=0.8pt] (0.9815605368749935,0.0) -- (0.9843730312499934,0.0);
\draw[line width=0.8pt] (0.9843730312499934,0.0) -- (0.9871855256249934,0.0);
\draw[line width=0.8pt] (0.9871855256249934,0.0) -- (0.9899980199999934,0.0);
\draw[line width=0.8pt] (0.9899980199999934,0.0) -- (0.9928105143749933,0.0);
\draw[line width=0.8pt] (0.9928105143749933,0.0) -- (0.9956230087499933,0.0);
\draw[line width=0.8pt] (0.9956230087499933,0.0) -- (0.9984355031249933,0.0);
\draw[line width=0.8pt] (0.9984355031249933,0.0) -- (1.0012479974999933,0.0);
\draw[line width=0.8pt] (1.0012479974999933,0.0) -- (1.0040604918749934,0.0);
\draw[line width=0.8pt] (1.0040604918749934,0.0) -- (1.0068729862499934,0.0);
\draw[line width=0.8pt] (1.0068729862499934,0.0) -- (1.0096854806249935,0.0);
\draw[line width=0.8pt] (1.0096854806249935,0.0) -- (1.0124979749999936,0.0);
\draw[line width=0.8pt] (1.0124979749999936,0.0) -- (1.0153104693749937,0.0);
\draw[line width=0.8pt] (1.0153104693749937,0.0) -- (1.0181229637499938,0.0);
\draw[line width=0.8pt] (1.0181229637499938,0.0) -- (1.0209354581249939,0.0);
\draw[line width=0.8pt] (1.0209354581249939,0.0) -- (1.023747952499994,0.0);
\draw[line width=0.8pt] (1.023747952499994,0.0) -- (1.026560446874994,0.0);
\draw[line width=0.8pt] (1.026560446874994,0.0) -- (1.0293729412499941,0.0);
\draw[line width=0.8pt] (1.0293729412499941,0.0) -- (1.0321854356249942,0.0);
\draw[line width=0.8pt] (1.0321854356249942,0.0) -- (1.0349979299999943,0.0);
\draw[line width=0.8pt] (1.0349979299999943,0.0) -- (1.0378104243749944,0.0);
\draw[line width=0.8pt] (1.0378104243749944,0.0) -- (1.0406229187499945,0.0);
\draw[line width=0.8pt] (1.0406229187499945,0.0) -- (1.0434354131249945,0.0);
\draw[line width=0.8pt] (1.0434354131249945,0.0) -- (1.0462479074999946,0.0);
\draw[line width=0.8pt] (1.0462479074999946,0.0) -- (1.0490604018749947,0.0);
\draw[line width=0.8pt] (1.0490604018749947,0.0) -- (1.0518728962499948,0.0);
\draw[line width=0.8pt] (1.0518728962499948,0.0) -- (1.054685390624995,0.0);
\draw[line width=0.8pt] (1.054685390624995,0.0) -- (1.057497884999995,0.0);
\draw[line width=0.8pt] (1.057497884999995,0.0) -- (1.060310379374995,0.0);
\draw[line width=0.8pt] (1.060310379374995,0.0) -- (1.0631228737499951,0.0);
\draw[line width=0.8pt] (1.0631228737499951,0.0) -- (1.0659353681249952,0.0);
\draw[line width=0.8pt] (1.0659353681249952,0.0) -- (1.0687478624999953,0.0);
\draw[line width=0.8pt] (1.0687478624999953,0.0) -- (1.0715603568749954,0.0);
\draw[line width=0.8pt] (1.0715603568749954,0.0) -- (1.0743728512499955,0.0);
\draw[line width=0.8pt] (1.0743728512499955,0.0) -- (1.0771853456249956,0.0);
\draw[line width=0.8pt] (1.0771853456249956,0.0) -- (1.0799978399999957,0.0);
\draw[line width=0.8pt] (1.0799978399999957,0.0) -- (1.0828103343749957,0.0);
\draw[line width=0.8pt] (1.0828103343749957,0.0) -- (1.0856228287499958,0.0);
\draw[line width=0.8pt] (1.0856228287499958,0.0) -- (1.088435323124996,0.0);
\draw[line width=0.8pt] (1.088435323124996,0.0) -- (1.091247817499996,0.0);
\draw[line width=0.8pt] (1.091247817499996,0.0) -- (1.094060311874996,0.0);
\draw[line width=0.8pt] (1.094060311874996,0.0) -- (1.0968728062499962,0.0);
\draw[line width=0.8pt] (1.0968728062499962,0.0) -- (1.0996853006249963,0.0);
\draw[line width=0.8pt] (1.0996853006249963,0.0) -- (1.1024977949999963,0.0);
\draw[line width=0.8pt] (1.1024977949999963,0.0) -- (1.1053102893749964,0.0);
\draw[line width=0.8pt] (1.1053102893749964,0.0) -- (1.1081227837499965,0.0);
\draw[line width=0.8pt] (1.1081227837499965,0.0) -- (1.1109352781249966,0.0);
\draw[line width=0.8pt] (1.1109352781249966,0.0) -- (1.1137477724999967,0.0);
\draw[line width=0.8pt] (1.1137477724999967,0.0) -- (1.1165602668749968,0.0);
\draw[line width=0.8pt] (1.1165602668749968,0.0) -- (1.1193727612499969,0.0);
\draw[line width=0.8pt] (1.1193727612499969,0.0) -- (1.122185255624997,0.0);
\draw[line width=0.8pt] (1.122185255624997,0.0) -- (1.124997749999997,0.0);
\draw [->,line width=0.8pt] (0.,0.9695992388461637) -- (0.367,0.9695992388461637);
\draw [->,line width=0.8pt] (0.,0.9695992388461637) -- (-0.367,0.9695992388461637);
\draw [->,line width=0.8pt] (-0.141,0.6464881252516442) -- (-0.4125,0.6464881252516442);
\draw [->,line width=0.8pt] (-0.959,0.6464881252516442) -- (-0.6875,0.6464881252516442);
\draw [->,line width=0.8pt] (0.141,0.6464881252516442) -- (0.4125,0.6464881252516442);
\draw [->,line width=0.8pt] (0.959,0.6464881252516442) -- (0.6875,0.6464881252516442);
\end{scope}

